$A^2$: Smaller Self-Supervised ViTs Localize Better than Larger Ones

Robust visual classification often depends on localizing the main foreground objects in an image while ignoring contextual distractors. Surprisingly, we find that the last layer attention maps of smaller self-supervised ViTs localize foreground objects better than those of larger ViTs. However, we still need large ViTs, because they extract richer representations from each patch. To get the best of both worlds, good localization and rich representations, we propose $A^2$, a simple method that leverages this inverse scaling finding by decoupling where to look (a small attention model) from what to extract (a large embedding model): we crop around the attention peaks of a small model and embed the crops with a larger model. $A^2$ uses entirely pretrained features, requires no group labels, and does not require per-dataset attention or backbone training. Across 5 benchmarks, $A^2$ is competitive with backbone-matched loss-level methods like DFR, and outperforms end-to-end attention training under stronger distribution shifts.

==> Figures/adapter_curves/adapter_curves.tex <==
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.45in},
  scale only axis, width=2.15in, height=1.15in,
  xmin=0.19999999999999996, xmax=20.8, xtick={1,5,10,15,20}, xlabel={Epoch}, xlabel style={yshift=2pt},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Test accuracy}, ylabel={Test accuracy (\%)}, ylabel style={yshift=-2pt}, ymin=77.64, ymax=91.90, ytick={78,80,82,84,86,88,90},
  legend to name=adaptercurves,
  legend style={draw=none, fill=none, legend columns=2, font=\fontsize{8}{9.5}\selectfont, /tikz/every even column/.append style={column sep=9pt}}]
\addlegendimage{color=accent, line width=1.1pt, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent}}\addlegendentry{\textbf{$A^2$ with MLP adapter}}
\addlegendimage{color=refgray, line width=0.8pt, dash pattern=on 2pt off 2pt}\addlegendentry{default attention}
\addplot[color=refgray, line width=0.8pt, dash pattern=on 2pt off 2pt, forget plot] coordinates {(0.4,78.4085) (20.6,78.4085)};
\addplot[color=accent, line width=1.1pt, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent}, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt, accent}, error mark options={rotate=90, line width=0.5pt, mark size=1.25pt, accent}] table[x=epoch, y=acc_mean, y error=acc_se, col sep=comma] {Figures/adapter_curves/curves.csv};
\node[anchor=south east, inner sep=1pt] at (rel axis cs:0.98,0.11) {mean $\pm$ s.e., 5 seeds};
\nextgroupplot[title={Worst-group accuracy}, ylabel={Worst-group accuracy (\%)}, ylabel style={yshift=-2pt}, ymin=20.65, ymax=70.77, ytick={30,40,50,60,70}]
\addplot[color=refgray, line width=0.8pt, dash pattern=on 2pt off 2pt, forget plot] coordinates {(0.4,23.3333) (20.6,23.3333)};
\addplot[color=accent, line width=1.1pt, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent}, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt, accent}, error mark options={rotate=90, line width=0.5pt, mark size=1.25pt, accent}] table[x=epoch, y=wga_mean, y error=wga_se, col sep=comma] {Figures/adapter_curves/curves.csv};
\node[anchor=south east, inner sep=1pt] at (rel axis cs:0.98,0.11) {mean $\pm$ s.e., 5 seeds};
\end{groupplot}
\node[anchor=south] at ([xshift=0.225in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{adaptercurves}};
\end{tikzpicture}%


==> Figures/attention_scaling/attention_hit.tex <==
\definecolor{famDinoOne}{HTML}{7C4607}%
\definecolor{famDinoThree}{HTML}{005586}%
\definecolor{famIbot}{HTML}{0E8E4F}%
\definecolor{famMae}{HTML}{7E5CB7}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.40in},
  scale only axis, width=2.16in, height=1.05in,
  xmode=log, xmin=15, xmax=9500,
  xtick={21,86,300,1100,6716}, xticklabels={21M,86M,300M,1.1B,6.7B},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  xlabel={Attention model size (parameters)}, xlabel style={yshift=2pt},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Waterbirds}, ylabel={Hit rate (\%)}, ylabel style={yshift=-2pt},
  ymin=8, ymax=102, ytick={20,40,60,80,100},
  legend to name=loclegend-hit,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=9pt}}]
\addlegendimage{color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}}\addlegendentry{\textbf{DINOv2}}
\addlegendimage{color=famDinoOne, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne!35, draw=famDinoOne, line width=0.6pt}}\addlegendentry{DINOv1}
\addlegendimage{color=famDinoThree, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=famDinoThree!35, draw=famDinoThree, line width=0.6pt}}\addlegendentry{DINOv3}
\addlegendimage{color=famIbot, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=famIbot!35, draw=famIbot, line width=0.6pt}}\addlegendentry{iBOT}
\addlegendimage{color=famMae, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=famMae!35, draw=famMae, line width=0.6pt}}\addlegendentry{MAE}
\addlegendimage{color=refgray, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=refgray!35, draw=refgray, line width=0.6pt}}\addlegendentry{OpenCLIP (image--text)}
\addplot[color=refgray, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=refgray!35, draw=refgray, line width=0.6pt}] table[x=params, y=wb_hit, col sep=comma] {Figures/attention_scaling/openclip.csv};
\addplot[color=famDinoOne, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne!35, draw=famDinoOne, line width=0.6pt}] table[x=params, y=wb_hit, col sep=comma] {Figures/attention_scaling/dinov1.csv};
\addplot[color=famDinoThree, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=famDinoThree!35, draw=famDinoThree, line width=0.6pt}] table[x=params, y=wb_hit, col sep=comma] {Figures/attention_scaling/dinov3.csv};
\addplot[color=famIbot, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=famIbot!35, draw=famIbot, line width=0.6pt}] table[x=params, y=wb_hit, col sep=comma] {Figures/attention_scaling/ibot.csv};
\addplot[color=famMae, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=famMae!35, draw=famMae, line width=0.6pt}] table[x=params, y=wb_hit, col sep=comma] {Figures/attention_scaling/mae.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=wb_hit, col sep=comma] {Figures/attention_scaling/dinov2.csv};
\nextgroupplot[title={ImageNet val}, ymin=24, ymax=92, ytick={30,50,70,90}]
\addplot[color=refgray, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=refgray!35, draw=refgray, line width=0.6pt}] table[x=params, y=in_hit, col sep=comma] {Figures/attention_scaling/openclip.csv};
\addplot[color=famDinoOne, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne!35, draw=famDinoOne, line width=0.6pt}] table[x=params, y=in_hit, col sep=comma] {Figures/attention_scaling/dinov1.csv};
\addplot[color=famDinoThree, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=famDinoThree!35, draw=famDinoThree, line width=0.6pt}] table[x=params, y=in_hit, col sep=comma] {Figures/attention_scaling/dinov3.csv};
\addplot[color=famIbot, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=famIbot!35, draw=famIbot, line width=0.6pt}] table[x=params, y=in_hit, col sep=comma] {Figures/attention_scaling/ibot.csv};
\addplot[color=famMae, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=famMae!35, draw=famMae, line width=0.6pt}] table[x=params, y=in_hit, col sep=comma] {Figures/attention_scaling/mae.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=in_hit, col sep=comma] {Figures/attention_scaling/dinov2.csv};
\end{groupplot}
\node[anchor=south] at ([xshift=0.20in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{loclegend-hit}};
\end{tikzpicture}%


==> Figures/attention_scaling/attention_mass.tex <==
\definecolor{famDinoOne}{HTML}{7C4607}%
\definecolor{famDinoThree}{HTML}{005586}%
\definecolor{famIbot}{HTML}{0E8E4F}%
\definecolor{famMae}{HTML}{7E5CB7}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.40in},
  scale only axis, width=2.22in, height=1.05in,
  xmode=log, xmin=15, xmax=9500,
  xtick={21,86,300,1100,6716}, xticklabels={21M,86M,300M,1.1B,6.7B},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  xlabel={Attention model size (parameters)}, xlabel style={yshift=2pt},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Waterbirds}, ylabel={Attention mass in GT box (\%)}, ylabel style={yshift=-2pt},
  ymin=34, ymax=86, ytick={40,50,60,70,80},
  legend to name=loclegend-mass,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=9pt}}]
\addlegendimage{color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}}\addlegendentry{\textbf{DINOv2}}
\addlegendimage{color=famDinoOne, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne!35, draw=famDinoOne, line width=0.6pt}}\addlegendentry{DINOv1}
\addlegendimage{color=famDinoThree, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=famDinoThree!35, draw=famDinoThree, line width=0.6pt}}\addlegendentry{DINOv3}
\addlegendimage{color=famIbot, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=famIbot!35, draw=famIbot, line width=0.6pt}}\addlegendentry{iBOT}
\addlegendimage{color=famMae, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=famMae!35, draw=famMae, line width=0.6pt}}\addlegendentry{MAE}
\addlegendimage{color=refgray, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=refgray!35, draw=refgray, line width=0.6pt}}\addlegendentry{OpenCLIP (image--text)}
\addplot[color=refgray, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=refgray!35, draw=refgray, line width=0.6pt}] table[x=params, y=wb_mass, col sep=comma] {Figures/attention_scaling/openclip.csv};
\addplot[color=famDinoOne, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne!35, draw=famDinoOne, line width=0.6pt}] table[x=params, y=wb_mass, col sep=comma] {Figures/attention_scaling/dinov1.csv};
\addplot[color=famDinoThree, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=famDinoThree!35, draw=famDinoThree, line width=0.6pt}] table[x=params, y=wb_mass, col sep=comma] {Figures/attention_scaling/dinov3.csv};
\addplot[color=famIbot, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=famIbot!35, draw=famIbot, line width=0.6pt}] table[x=params, y=wb_mass, col sep=comma] {Figures/attention_scaling/ibot.csv};
\addplot[color=famMae, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=famMae!35, draw=famMae, line width=0.6pt}] table[x=params, y=wb_mass, col sep=comma] {Figures/attention_scaling/mae.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=wb_mass, col sep=comma] {Figures/attention_scaling/dinov2.csv};
\nextgroupplot[title={ImageNet val}, ymin=47, ymax=77, ytick={50,60,70}]
\addplot[color=refgray, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=refgray!35, draw=refgray, line width=0.6pt}] table[x=params, y=in_mass, col sep=comma] {Figures/attention_scaling/openclip.csv};
\addplot[color=famDinoOne, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne!35, draw=famDinoOne, line width=0.6pt}] table[x=params, y=in_mass, col sep=comma] {Figures/attention_scaling/dinov1.csv};
\addplot[color=famDinoThree, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=famDinoThree!35, draw=famDinoThree, line width=0.6pt}] table[x=params, y=in_mass, col sep=comma] {Figures/attention_scaling/dinov3.csv};
\addplot[color=famIbot, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=famIbot!35, draw=famIbot, line width=0.6pt}] table[x=params, y=in_mass, col sep=comma] {Figures/attention_scaling/ibot.csv};
\addplot[color=famMae, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=famMae!35, draw=famMae, line width=0.6pt}] table[x=params, y=in_mass, col sep=comma] {Figures/attention_scaling/mae.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=in_mass, col sep=comma] {Figures/attention_scaling/dinov2.csv};
\end{groupplot}
\node[anchor=south] at ([xshift=0.20in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{loclegend-mass}};
\end{tikzpicture}%


==> Figures/celeba_adapter/celeba_adapter.tex <==
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont]
\path (0,0) -- (5.5,0);  %
\node[anchor=base] at (0.4780,2.0520) {Original};
\node[anchor=base] at (1.5140,2.0520) {Default attention};
\node[anchor=base] at (2.7500,2.0520) {Default crop};
\node[anchor=base] at (3.7860,2.0520) {\textbf{Adapter attention}};
\node[anchor=base] at (5.0220,2.0520) {\textbf{Adapter crop}};
\node[anchor=south west] at (0.0000,1.0360) {\includegraphics[width=0.956in,height=0.956in]{Figures/celeba_adapter/194565.jpg}};
\node[anchor=south west] at (1.0360,1.0360) {\includegraphics[width=0.956in,height=0.956in]{Figures/celeba_adapter/194565.jpg}};
\fill[accent, fill opacity=0.120] (1.0360,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.263] (1.0958,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.173] (1.1555,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.025] (1.2152,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (1.2750,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.3348,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.3945,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.022] (1.5140,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.094] (1.5737,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.370] (1.6335,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.135] (1.6932,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.196] (1.7530,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.159] (1.8127,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (1.8725,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.147] (1.9323,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (1.0360,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.118] (1.0958,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.170] (1.1555,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.027] (1.2152,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.020] (1.5737,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.051] (1.6932,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.084] (1.7530,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.119] (1.8127,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.057] (1.8725,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.053] (1.9323,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.113] (1.0360,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.047] (1.0958,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.044] (1.2750,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.053] (1.3348,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.4543,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.023] (1.5737,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.018] (1.6335,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.027] (1.6932,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.080] (1.8725,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.106] (1.9323,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.121] (1.0360,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.026] (1.1555,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.5737,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.022] (1.6335,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (1.6932,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (1.8725,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.059] (1.9323,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.024] (1.0360,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.077] (1.0958,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (1.1555,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.026] (1.2152,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.022] (1.3348,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.027] (1.4543,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (1.5140,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (1.5737,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (1.6932,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.018] (1.7530,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.045] (1.8127,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.088] (1.8725,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (1.9323,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.0360,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (1.0958,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.031] (1.1555,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (1.2152,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.044] (1.2750,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (1.3348,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.017] (1.3945,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (1.4543,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (1.5140,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.017] (1.5737,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.018] (1.6335,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.087] (1.6932,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.082] (1.7530,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.027] (1.8127,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.129] (1.8725,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.124] (1.9323,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.027] (1.0360,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.080] (1.0958,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.113] (1.1555,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.062] (1.2152,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.040] (1.2750,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (1.3348,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (1.3945,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.069] (1.4543,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.072] (1.5140,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (1.5737,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (1.6335,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.094] (1.6932,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.087] (1.7530,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.039] (1.8725,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (1.9323,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.061] (1.0958,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.083] (1.1555,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.069] (1.2152,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.056] (1.2750,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.079] (1.3348,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.157] (1.3945,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.108] (1.4543,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.092] (1.5140,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.059] (1.5737,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.083] (1.6335,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (1.6932,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.097] (1.7530,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (1.8127,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (1.8725,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.163] (1.9323,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.120] (1.0360,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.098] (1.0958,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.045] (1.1555,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.074] (1.2152,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.074] (1.2750,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.290] (1.3348,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.238] (1.3945,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.120] (1.4543,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.095] (1.5140,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.260] (1.5737,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.157] (1.6335,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (1.6932,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.149] (1.8127,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.201] (1.8725,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.258] (1.9323,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.056] (1.0360,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (1.0958,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.094] (1.1555,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.070] (1.2152,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (1.2750,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.083] (1.3348,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.092] (1.3945,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.160] (1.4543,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.071] (1.5140,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.098] (1.5737,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.073] (1.6335,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (1.6932,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.166] (1.8127,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.208] (1.8725,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.136] (1.9323,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.051] (1.0360,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.149] (1.0958,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.135] (1.1555,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.053] (1.2152,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.068] (1.2750,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.123] (1.3348,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.191] (1.3945,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.233] (1.4543,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.194] (1.5140,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.146] (1.5737,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.289] (1.6335,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.061] (1.6932,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.188] (1.8127,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.060] (1.0360,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (1.0958,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.089] (1.1555,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.065] (1.2152,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.078] (1.2750,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.118] (1.3348,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.210] (1.3945,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.334] (1.4543,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.371] (1.5140,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.196] (1.5737,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.210] (1.6335,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (1.6932,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.115] (1.7530,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.157] (1.8127,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.092] (1.8725,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.092] (1.9323,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.213] (1.0360,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.212] (1.0958,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.166] (1.1555,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.080] (1.2152,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.118] (1.2750,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.087] (1.3348,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.084] (1.3945,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.197] (1.4543,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.227] (1.5140,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.101] (1.5737,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.055] (1.6335,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.6932,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (1.7530,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.160] (1.8127,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.198] (1.8725,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.185] (1.9323,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.335] (1.0360,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.251] (1.0958,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.181] (1.1555,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.138] (1.2152,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.105] (1.2750,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.117] (1.3348,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.103] (1.3945,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.143] (1.4543,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.154] (1.5140,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.069] (1.5737,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.128] (1.6335,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.174] (1.6932,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.190] (1.7530,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.124] (1.8127,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.114] (1.8725,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.333] (1.9323,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.267] (1.0360,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.233] (1.0958,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.310] (1.1555,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.131] (1.2152,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.201] (1.2750,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.170] (1.3348,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.097] (1.3945,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.088] (1.4543,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.113] (1.5140,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.148] (1.5737,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.296] (1.6335,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.147] (1.6932,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.120] (1.7530,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.140] (1.8127,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.184] (1.8725,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.332] (1.9323,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.819] (1.0360,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.283] (1.0958,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.354] (1.1555,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.700] (1.2152,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.370] (1.2750,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.242] (1.3348,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.246] (1.3945,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.195] (1.4543,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.654] (1.5140,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.224] (1.5737,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.850] (1.6335,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.245] (1.6932,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.151] (1.7530,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.174] (1.8127,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.274] (1.8725,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.495] (1.9323,1.0360) rectangle ++(0.0597,0.0597);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.0360) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.0958,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.0958) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.1555,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.1555) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.2152,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.2152) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.2750,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.2750) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.3348,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.3348) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.3945,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.3945) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.4543,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.4543) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.5140,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.5140) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.5737,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.5737) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.6335,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.6335) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.6932,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.6932) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.7530,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.7530) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.8127,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.8127) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.8725,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.8725) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.9323,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.9323) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.9920,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,1.9920) -- ++(0.956,0);
\draw[accent, line width=0.4pt] (1.3091,1.3091) -- (2.2720,1.9920);
\draw[accent, line width=0.4pt] (1.3091,1.0360) -- (2.2720,1.0360);
\draw[white, line width=0.35pt] (1.0440,1.0440) rectangle (1.3011,1.3011);
\draw[accent, line width=0.75pt] (1.0360,1.0360) rectangle (1.3091,1.3091);
\node[anchor=south west] at (2.2720,1.0360) {\includegraphics[viewport=0.000 0.000 50.857 62.286, clip, width=0.956in, height=0.956in, interpolate=true]{Figures/celeba_adapter/194565.jpg}};
\draw[white, line width=0.35pt] (2.2800,1.0440) rectangle (3.2200,1.9840);
\draw[accent, line width=0.75pt] (2.2720,1.0360) rectangle (3.2280,1.9920);
\node[anchor=south west] at (3.3080,1.0360) {\includegraphics[width=0.956in,height=0.956in]{Figures/celeba_adapter/194565.jpg}};
\fill[accent, fill opacity=0.050] (3.3080,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (3.3678,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.067] (3.4275,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.062] (3.4872,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.055] (3.5470,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.072] (3.6067,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.413] (3.6665,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.295] (3.7262,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.068] (3.7860,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.054] (3.8457,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (3.9055,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.045] (3.9652,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.060] (4.0250,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.062] (4.0847,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.065] (4.1445,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (4.2043,1.9323) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.057] (3.3080,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.047] (3.3678,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.060] (3.4275,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.119] (3.4872,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.330] (3.5470,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.482] (3.6067,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.407] (3.6665,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.429] (3.7262,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.385] (3.7860,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.092] (3.8457,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.253] (3.9055,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.060] (3.9652,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (4.0250,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.066] (4.0847,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.079] (4.1445,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.074] (4.2043,1.8725) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.060] (3.3080,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.073] (3.3678,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.246] (3.4275,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.438] (3.4872,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.706] (3.5470,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.732] (3.6067,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.446] (3.6665,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.842] (3.7262,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.631] (3.7860,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.700] (3.8457,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.327] (3.9055,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.316] (3.9652,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.203] (4.0250,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.077] (4.0847,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (4.1445,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.078] (4.2043,1.8128) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.056] (3.3080,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.355] (3.3678,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.497] (3.4275,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.374] (3.4872,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.545] (3.5470,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.460] (3.6067,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.386] (3.6665,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.315] (3.7262,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.818] (3.7860,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.850] (3.8457,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.598] (3.9055,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.252] (3.9652,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.175] (4.0250,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.154] (4.0847,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.058] (4.1445,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.056] (4.2043,1.7530) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.099] (3.3080,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.530] (3.3678,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.300] (3.4275,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.478] (3.4872,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.454] (3.5470,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.549] (3.6067,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.387] (3.6665,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.561] (3.7262,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.593] (3.7860,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.691] (3.8457,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.331] (3.9055,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.458] (3.9652,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.228] (4.0250,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (4.0847,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.059] (4.1445,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.052] (4.2043,1.6932) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.297] (3.3080,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.378] (3.3678,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.338] (3.4275,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.389] (3.4872,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.417] (3.5470,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.429] (3.6067,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.648] (3.6665,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.491] (3.7262,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.259] (3.7860,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.304] (3.8457,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.403] (3.9055,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.700] (3.9652,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.451] (4.0250,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.231] (4.0847,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.072] (4.1445,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.067] (4.2043,1.6335) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.110] (3.3080,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.280] (3.3678,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.369] (3.4275,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.294] (3.4872,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.291] (3.5470,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.227] (3.6067,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.255] (3.6665,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.226] (3.7262,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.198] (3.7860,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.319] (3.8457,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.315] (3.9055,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.450] (3.9652,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.320] (4.0250,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.110] (4.0847,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (4.1445,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.046] (4.2043,1.5737) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.118] (3.3080,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.141] (3.3678,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.278] (3.4275,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.347] (3.4872,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.232] (3.5470,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.230] (3.6067,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.214] (3.6665,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.234] (3.7262,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.176] (3.7860,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.198] (3.8457,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.244] (3.9055,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.178] (3.9652,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.139] (4.0250,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (4.0847,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.065] (4.1445,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.052] (4.2043,1.5140) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.059] (3.3080,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.075] (3.3678,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.105] (3.4275,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.197] (3.4872,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.206] (3.5470,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.239] (3.6067,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.307] (3.6665,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.193] (3.7262,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.149] (3.7860,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.178] (3.8457,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.209] (3.9055,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.121] (3.9652,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.052] (4.0250,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.060] (4.0847,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.046] (4.1445,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.046] (4.2043,1.4543) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.066] (3.3080,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.145] (3.3678,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.085] (3.4275,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.127] (3.4872,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.188] (3.5470,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.194] (3.6067,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.130] (3.6665,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.162] (3.7262,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.204] (3.7860,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.123] (3.8457,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.122] (3.9055,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.090] (3.9652,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.082] (4.0250,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (4.0847,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.055] (4.1445,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (4.2043,1.3945) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.052] (3.3080,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.321] (3.3678,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.191] (3.4275,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.120] (3.4872,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.142] (3.5470,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.124] (3.6067,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.096] (3.6665,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.111] (3.7262,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.111] (3.7860,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.105] (3.8457,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.080] (3.9055,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.092] (3.9652,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.081] (4.0250,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (4.0847,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.045] (4.1445,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.044] (4.2043,1.3348) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.088] (3.3080,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (3.3678,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.167] (3.4275,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.075] (3.4872,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.112] (3.5470,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.098] (3.6067,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.046] (3.6665,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (3.7262,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (3.7860,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.060] (3.8457,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.117] (3.9055,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.086] (3.9652,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.073] (4.0250,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.083] (4.0847,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.070] (4.1445,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.045] (4.2043,1.2750) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.105] (3.3080,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.071] (3.3678,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (3.4275,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (3.4872,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.089] (3.5470,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.102] (3.6067,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.092] (3.6665,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.061] (3.7262,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.069] (3.7860,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.093] (3.8457,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.061] (3.9055,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.086] (3.9652,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.091] (4.0250,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.062] (4.0847,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.057] (4.1445,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (4.2043,1.2153) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.099] (3.3080,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.053] (3.3678,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (3.4275,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (3.4872,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.077] (3.5470,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.095] (3.6067,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.069] (3.6665,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.086] (3.7262,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (3.7860,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (3.8457,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (3.9055,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.100] (3.9652,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.112] (4.0250,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.111] (4.0847,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.094] (4.1445,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.060] (4.2043,1.1555) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.074] (3.3080,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.077] (3.3678,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.069] (3.4275,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.023] (3.4872,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.039] (3.5470,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.023] (3.6067,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.018] (3.7860,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.024] (3.8457,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (3.9055,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.062] (3.9652,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.046] (4.0250,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.064] (4.0847,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.072] (4.1445,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.071] (4.2043,1.0958) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.077] (3.3080,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.075] (3.3678,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.069] (3.4275,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.073] (3.4872,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.045] (3.5470,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (3.6067,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (3.6665,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (3.7262,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.018] (3.7860,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.061] (3.8457,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (3.9055,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.042] (3.9652,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.058] (4.0250,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (4.0847,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.057] (4.1445,1.0360) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.069] (4.2043,1.0360) rectangle ++(0.0597,0.0597);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.0360) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.3678,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.0958) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.4275,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.1555) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.4872,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.2152) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.5470,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.2750) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.6067,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.3348) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.6665,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.3945) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.7262,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.4543) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.7860,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.5140) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.8457,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.5737) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.9055,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.6335) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.9652,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.6932) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.0250,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.7530) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.0847,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.8127) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.1445,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.8725) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.2043,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.9323) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.2640,1.0360) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,1.9920) -- ++(0.956,0);
\draw[accent, line width=0.4pt] (3.9055,1.9066) -- (4.5440,1.9920);
\draw[accent, line width=0.4pt] (3.9055,1.6335) -- (4.5440,1.0360);
\draw[white, line width=0.35pt] (3.6404,1.6415) rectangle (3.8975,1.8986);
\draw[accent, line width=0.75pt] (3.6324,1.6335) rectangle (3.9055,1.9066);
\node[anchor=south west] at (4.5440,1.0360) {\includegraphics[viewport=60.393 136.250 111.250 198.536, clip, width=0.956in, height=0.956in, interpolate=true]{Figures/celeba_adapter/194565.jpg}};
\draw[white, line width=0.35pt] (4.5520,1.0440) rectangle (5.4920,1.9840);
\draw[accent, line width=0.75pt] (4.5440,1.0360) rectangle (5.5000,1.9920);
\node[anchor=south west] at (0.0000,0.0000) {\includegraphics[width=0.956in,height=0.956in]{Figures/celeba_adapter/195827.jpg}};
\node[anchor=south west] at (1.0360,0.0000) {\includegraphics[width=0.956in,height=0.956in]{Figures/celeba_adapter/195827.jpg}};
\fill[accent, fill opacity=0.171] (1.0360,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.055] (1.0958,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.112] (1.1555,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.052] (1.2152,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.041] (1.2750,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.042] (1.3945,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.067] (1.4543,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.083] (1.5140,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (1.5737,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (1.7530,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.075] (1.8127,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.201] (1.8725,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.142] (1.9323,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.052] (1.0360,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.102] (1.0958,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.045] (1.1555,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.088] (1.2152,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.071] (1.2750,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.026] (1.3945,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.4543,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (1.6335,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (1.6932,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (1.7530,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.018] (1.8127,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.041] (1.8725,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.145] (1.9323,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.101] (1.0360,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.105] (1.0958,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.067] (1.1555,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.024] (1.2152,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (1.2750,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.023] (1.6335,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.040] (1.6932,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (1.7530,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.024] (1.8725,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.074] (1.9323,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.100] (1.0360,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.026] (1.0958,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.028] (1.2750,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.023] (1.3348,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.4543,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (1.5140,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (1.5737,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.028] (1.6335,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (1.7530,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (1.9323,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.088] (1.0360,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.018] (1.2152,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.2750,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.3945,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (1.5140,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.057] (1.5737,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (1.6335,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.046] (1.7530,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (1.8127,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (1.9323,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.090] (1.0360,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.018] (1.0958,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.047] (1.1555,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.021] (1.2750,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.021] (1.4543,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.052] (1.5140,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (1.5737,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.064] (1.6335,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (1.6932,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.028] (1.8127,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.017] (1.8725,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.095] (1.9323,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.041] (1.0360,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (1.0958,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (1.1555,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.022] (1.2152,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.047] (1.2750,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.041] (1.3348,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.065] (1.3945,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.056] (1.4543,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.054] (1.5140,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (1.5737,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.060] (1.6335,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.109] (1.6932,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.023] (1.8725,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (1.9323,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.024] (1.0958,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.084] (1.1555,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.091] (1.2152,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.100] (1.2750,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (1.3348,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.095] (1.3945,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.083] (1.4543,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.101] (1.5140,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.164] (1.5737,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.089] (1.6335,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.165] (1.6932,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (1.7530,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.8127,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.042] (1.8725,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.087] (1.9323,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (1.0360,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.054] (1.0958,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.064] (1.1555,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.059] (1.2152,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.055] (1.2750,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.213] (1.3348,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.112] (1.3945,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.099] (1.4543,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.136] (1.5140,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.190] (1.5737,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.051] (1.6335,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.107] (1.6932,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.046] (1.7530,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.111] (1.8725,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.077] (1.9323,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.085] (1.0360,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.017] (1.0958,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.139] (1.1555,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.094] (1.2152,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.105] (1.2750,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.177] (1.3348,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.135] (1.3945,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.250] (1.4543,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.181] (1.5140,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.135] (1.5737,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.061] (1.6335,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (1.6932,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.028] (1.7530,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.073] (1.8127,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.067] (1.8725,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.065] (1.9323,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (1.0360,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.081] (1.0958,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.081] (1.1555,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (1.2152,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.106] (1.2750,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.129] (1.3348,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.184] (1.3945,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.382] (1.4543,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.358] (1.5140,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.173] (1.5737,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.079] (1.6335,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.026] (1.6932,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.146] (1.7530,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.021] (1.8127,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.122] (1.0360,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (1.0958,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.278] (1.1555,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (1.2152,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.162] (1.2750,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.129] (1.3348,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.395] (1.3945,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.448] (1.4543,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.406] (1.5140,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.188] (1.5737,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.168] (1.6335,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.020] (1.6932,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (1.8127,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.172] (1.0360,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.062] (1.0958,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.078] (1.1555,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.071] (1.2152,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.152] (1.2750,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.199] (1.3348,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.155] (1.3945,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.141] (1.4543,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.183] (1.5140,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.168] (1.5737,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.040] (1.6335,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.023] (1.6932,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (1.7530,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.071] (1.8127,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (1.8725,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (1.9323,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.095] (1.0360,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (1.0958,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.086] (1.1555,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (1.2152,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.124] (1.2750,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.160] (1.3348,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.178] (1.3945,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.155] (1.4543,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.187] (1.5140,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.085] (1.5737,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.177] (1.6335,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.124] (1.6932,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.156] (1.8127,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.096] (1.8725,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.185] (1.9323,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.103] (1.0360,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.217] (1.0958,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.108] (1.1555,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.082] (1.2152,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.097] (1.2750,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.086] (1.3348,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.105] (1.3945,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.094] (1.4543,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.186] (1.5140,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.094] (1.5737,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.153] (1.6335,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.198] (1.6932,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.146] (1.7530,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.149] (1.8127,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.183] (1.8725,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.172] (1.9323,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.222] (1.0360,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.850] (1.0958,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.280] (1.1555,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.203] (1.2152,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.432] (1.2750,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.232] (1.3348,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.233] (1.3945,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.145] (1.4543,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.192] (1.5140,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.256] (1.5737,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.411] (1.6335,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.391] (1.6932,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.170] (1.7530,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.284] (1.8127,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.408] (1.8725,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.262] (1.9323,0.0000) rectangle ++(0.0597,0.0597);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.0000) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.0958,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.0598) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.1555,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.1195) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.2152,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.1793) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.2750,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.2390) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.3348,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.2988) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.3945,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.3585) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.4543,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.4183) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.5140,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.4780) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.5737,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.5378) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.6335,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.5975) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.6932,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.6573) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.7530,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.7170) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.8127,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.7768) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.8725,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.8365) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.9323,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.8963) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.9920,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (1.0360,0.9560) -- ++(0.956,0);
\draw[accent, line width=0.4pt] (1.6079,0.4183) -- (2.2720,0.9560);
\draw[accent, line width=0.4pt] (1.6079,0.1451) -- (2.2720,0.0000);
\draw[white, line width=0.35pt] (1.3428,0.1531) rectangle (1.5999,0.4103);
\draw[accent, line width=0.75pt] (1.3348,0.1451) rectangle (1.6079,0.4183);
\node[anchor=south west] at (2.2720,0.0000) {\includegraphics[viewport=55.625 33.089 106.482 95.375, clip, width=0.956in, height=0.956in, interpolate=true]{Figures/celeba_adapter/195827.jpg}};
\draw[white, line width=0.35pt] (2.2800,0.0080) rectangle (3.2200,0.9480);
\draw[accent, line width=0.75pt] (2.2720,0.0000) rectangle (3.2280,0.9560);
\node[anchor=south west] at (3.3080,0.0000) {\includegraphics[width=0.956in,height=0.956in]{Figures/celeba_adapter/195827.jpg}};
\fill[accent, fill opacity=0.036] (3.3080,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (3.3678,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (3.4275,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (3.4872,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (3.5470,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (3.6067,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (3.6665,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (3.7262,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.041] (3.7860,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (3.8457,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (3.9055,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (3.9652,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.024] (4.0250,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (4.0847,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.028] (4.1445,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.031] (4.2043,0.8963) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (3.3080,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (3.3678,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (3.4275,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.041] (3.4872,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (3.5470,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (3.6067,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.082] (3.6665,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.039] (3.7262,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (3.7860,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (3.8457,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (3.9055,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.028] (3.9652,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (4.0250,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (4.0847,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.022] (4.1445,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.019] (4.2043,0.8365) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (3.3080,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (3.3678,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (3.4275,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (3.4872,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.132] (3.5470,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.226] (3.6067,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.090] (3.6665,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.071] (3.7262,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.120] (3.7860,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.059] (3.8457,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (3.9055,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.021] (3.9652,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.028] (4.0250,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (4.0847,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.026] (4.1445,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (4.2043,0.7768) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (3.3080,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (3.3678,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.066] (3.4275,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.210] (3.4872,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.570] (3.5470,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.433] (3.6067,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.482] (3.6665,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.329] (3.7262,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.265] (3.7860,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.179] (3.8457,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (3.9055,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (3.9652,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.021] (4.0250,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.031] (4.0847,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (4.1445,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.047] (4.2043,0.7170) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (3.3080,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.076] (3.3678,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.189] (3.4275,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.288] (3.4872,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.291] (3.5470,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.300] (3.6067,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.516] (3.6665,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.352] (3.7262,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.635] (3.7860,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.529] (3.8457,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.278] (3.9055,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.096] (3.9652,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (4.0250,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.047] (4.0847,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.057] (4.1445,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (4.2043,0.6573) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.029] (3.3080,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (3.3678,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.316] (3.4275,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.263] (3.4872,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.253] (3.5470,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.400] (3.6067,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.342] (3.6665,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.511] (3.7262,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.644] (3.7860,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.648] (3.8457,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.438] (3.9055,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.308] (3.9652,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (4.0250,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (4.0847,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (4.1445,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (4.2043,0.5975) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (3.3080,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.268] (3.3678,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.324] (3.4275,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.133] (3.4872,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.459] (3.5470,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.538] (3.6067,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.625] (3.6665,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.666] (3.7262,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.850] (3.7860,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.539] (3.8457,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.383] (3.9055,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.424] (3.9652,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.142] (4.0250,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (4.0847,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.042] (4.1445,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (4.2043,0.5378) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (3.3080,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.254] (3.3678,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.388] (3.4275,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.577] (3.4872,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.681] (3.5470,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.536] (3.6067,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.474] (3.6665,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.402] (3.7262,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.365] (3.7860,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.310] (3.8457,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.375] (3.9055,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.432] (3.9652,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.286] (4.0250,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.146] (4.0847,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.057] (4.1445,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (4.2043,0.4780) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.109] (3.3080,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.182] (3.3678,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.175] (3.4275,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.421] (3.4872,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.353] (3.5470,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.419] (3.6067,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.359] (3.6665,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.211] (3.7262,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.245] (3.7860,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.284] (3.8457,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.223] (3.9055,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.279] (3.9652,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.264] (4.0250,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.068] (4.0847,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (4.1445,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (4.2043,0.4183) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (3.3080,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.086] (3.3678,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.109] (3.4275,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.144] (3.4872,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.219] (3.5470,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.220] (3.6067,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.218] (3.6665,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.197] (3.7262,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.178] (3.7860,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.153] (3.8457,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.124] (3.9055,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.096] (3.9652,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (4.0250,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.040] (4.0847,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (4.1445,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (4.2043,0.3585) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (3.3080,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.113] (3.3678,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (3.4275,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.084] (3.4872,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.096] (3.5470,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.168] (3.6067,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.119] (3.6665,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.186] (3.7262,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.163] (3.7860,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.129] (3.8457,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.063] (3.9055,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.084] (3.9652,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (4.0250,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (4.0847,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (4.1445,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.051] (4.2043,0.2988) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (3.3080,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (3.3678,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.066] (3.4275,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (3.4872,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (3.5470,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.085] (3.6067,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.113] (3.6665,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.089] (3.7262,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.089] (3.7860,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.114] (3.8457,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.044] (3.9055,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.031] (3.9652,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (4.0250,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (4.0847,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.033] (4.1445,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.054] (4.2043,0.2390) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (3.3080,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.035] (3.3678,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.084] (3.4275,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (3.4872,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.028] (3.5470,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.047] (3.6067,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.071] (3.6665,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.083] (3.7262,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.095] (3.7860,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.047] (3.8457,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.030] (3.9652,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (4.0250,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.037] (4.0847,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (4.1445,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.040] (4.2043,0.1793) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.040] (3.3080,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.045] (3.3678,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.049] (3.4275,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (3.4872,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.042] (3.5470,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.040] (3.6067,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.036] (3.6665,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.051] (3.7262,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.051] (3.7860,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.031] (3.9652,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (4.0250,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (4.0847,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (4.1445,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (4.2043,0.1195) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (3.3080,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.053] (3.3678,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.067] (3.4275,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.038] (3.4872,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (3.5470,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.046] (3.6067,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.040] (3.6665,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.024] (3.7262,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.022] (3.9055,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.043] (3.9652,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.032] (4.0250,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.100] (4.0847,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.078] (4.1445,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.034] (4.2043,0.0598) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (3.3080,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.053] (3.3678,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.045] (3.4275,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.023] (3.4872,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.067] (3.5470,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.028] (3.6067,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.025] (3.6665,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.031] (3.7262,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.027] (3.8457,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.018] (3.9652,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.050] (4.0250,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.079] (4.0847,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.090] (4.1445,0.0000) rectangle ++(0.0597,0.0597);
\fill[accent, fill opacity=0.048] (4.2043,0.0000) rectangle ++(0.0597,0.0597);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.0000) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.3678,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.0598) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.4275,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.1195) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.4872,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.1793) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.5470,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.2390) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.6067,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.2988) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.6665,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.3585) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.7262,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.4183) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.7860,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.4780) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.8457,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.5378) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.9055,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.5975) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (3.9652,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.6573) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.0250,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.7170) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.0847,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.7768) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.1445,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.8365) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.2043,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.8963) -- ++(0.956,0);
\draw[white, line width=0.35pt, opacity=0.3] (4.2640,0.0000) -- ++(0,0.956);
\draw[white, line width=0.35pt, opacity=0.3] (3.3080,0.9560) -- ++(0.956,0);
\draw[accent, line width=0.4pt] (3.9055,0.7511) -- (4.5440,0.9560);
\draw[accent, line width=0.4pt] (3.9055,0.4780) -- (4.5440,0.0000);
\draw[white, line width=0.35pt] (3.6404,0.4860) rectangle (3.8975,0.7431);
\draw[accent, line width=0.75pt] (3.6324,0.4780) rectangle (3.9055,0.7511);
\node[anchor=south west] at (4.5440,0.0000) {\includegraphics[viewport=60.393 109.000 111.250 171.286, clip, width=0.956in, height=0.956in, interpolate=true]{Figures/celeba_adapter/195827.jpg}};
\draw[white, line width=0.35pt] (4.5520,0.0080) rectangle (5.4920,0.9480);
\draw[accent, line width=0.75pt] (4.5440,0.0000) rectangle (5.5000,0.9560);
\end{tikzpicture}%


==> Figures/crop_count/crop_count.tex <==
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont]
\path (0,0) -- (5.5,0);  %
\node[anchor=south west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (0.5925,0.05) {1 crop};
\node[anchor=south west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (1.7575,0.05) {2 crops};
\node[anchor=south west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (2.9225,0.05) {3 crops};
\node[anchor=south west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (4.0875,0.05) {4 crops};
\node[anchor=north west] at (0.5925,0.0000) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row1.png}};
\draw[white, line width=0.35pt] (1.0905,-0.7620) rectangle (1.3945,-0.4580);
\draw[accent, line width=0.75pt] (1.0825,-0.7700) rectangle (1.4025,-0.4500);
\node[anchor=north west] at (1.7575,0.0000) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row1.png}};
\draw[white, line width=0.35pt] (2.2555,-0.7620) rectangle (2.5595,-0.4580);
\draw[accent, line width=0.75pt] (2.2475,-0.7700) rectangle (2.5675,-0.4500);
\draw[white, line width=0.35pt] (1.9355,-0.7620) rectangle (2.2395,-0.4580);
\draw[accent, line width=0.75pt] (1.9275,-0.7700) rectangle (2.2475,-0.4500);
\node[anchor=north west] at (2.9225,0.0000) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row1.png}};
\draw[white, line width=0.35pt] (3.4205,-0.7620) rectangle (3.7245,-0.4580);
\draw[accent, line width=0.75pt] (3.4125,-0.7700) rectangle (3.7325,-0.4500);
\draw[white, line width=0.35pt] (3.1005,-0.7620) rectangle (3.4045,-0.4580);
\draw[accent, line width=0.75pt] (3.0925,-0.7700) rectangle (3.4125,-0.4500);
\draw[white, line width=0.35pt] (3.4205,-0.4420) rectangle (3.7245,-0.1380);
\draw[accent, line width=0.75pt] (3.4125,-0.4500) rectangle (3.7325,-0.1300);
\node[anchor=north west] at (4.0875,0.0000) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row1.png}};
\draw[white, line width=0.35pt] (4.5855,-0.7620) rectangle (4.8895,-0.4580);
\draw[accent, line width=0.75pt] (4.5775,-0.7700) rectangle (4.8975,-0.4500);
\draw[white, line width=0.35pt] (4.2655,-0.7620) rectangle (4.5695,-0.4580);
\draw[accent, line width=0.75pt] (4.2575,-0.7700) rectangle (4.5775,-0.4500);
\draw[white, line width=0.35pt] (4.5855,-0.4420) rectangle (4.8895,-0.1380);
\draw[accent, line width=0.75pt] (4.5775,-0.4500) rectangle (4.8975,-0.1300);
\draw[white, line width=0.35pt] (4.0955,-0.4420) rectangle (4.3995,-0.1380);
\draw[accent, line width=0.75pt] (4.0875,-0.4500) rectangle (4.4075,-0.1300);
\node[anchor=north west] at (0.5925,-1.1650) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row2.png}};
\draw[white, line width=0.35pt] (0.9505,-1.7570) rectangle (1.2545,-1.4530);
\draw[accent, line width=0.75pt] (0.9425,-1.7650) rectangle (1.2625,-1.4450);
\node[anchor=north west] at (1.7575,-1.1650) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row2.png}};
\draw[white, line width=0.35pt] (2.1155,-1.7570) rectangle (2.4195,-1.4530);
\draw[accent, line width=0.75pt] (2.1075,-1.7650) rectangle (2.4275,-1.4450);
\draw[white, line width=0.35pt] (2.0755,-2.0770) rectangle (2.3795,-1.7730);
\draw[accent, line width=0.75pt] (2.0675,-2.0850) rectangle (2.3875,-1.7650);
\node[anchor=north west] at (2.9225,-1.1650) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row2.png}};
\draw[white, line width=0.35pt] (3.2805,-1.7570) rectangle (3.5845,-1.4530);
\draw[accent, line width=0.75pt] (3.2725,-1.7650) rectangle (3.5925,-1.4450);
\draw[white, line width=0.35pt] (3.2405,-2.0770) rectangle (3.5445,-1.7730);
\draw[accent, line width=0.75pt] (3.2325,-2.0850) rectangle (3.5525,-1.7650);
\draw[white, line width=0.35pt] (3.6005,-1.6470) rectangle (3.9045,-1.3430);
\draw[accent, line width=0.75pt] (3.5925,-1.6550) rectangle (3.9125,-1.3350);
\node[anchor=north west] at (4.0875,-1.1650) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row2.png}};
\draw[white, line width=0.35pt] (4.4455,-1.7570) rectangle (4.7495,-1.4530);
\draw[accent, line width=0.75pt] (4.4375,-1.7650) rectangle (4.7575,-1.4450);
\draw[white, line width=0.35pt] (4.4055,-2.0770) rectangle (4.7095,-1.7730);
\draw[accent, line width=0.75pt] (4.3975,-2.0850) rectangle (4.7175,-1.7650);
\draw[white, line width=0.35pt] (4.7655,-1.6470) rectangle (5.0695,-1.3430);
\draw[accent, line width=0.75pt] (4.7575,-1.6550) rectangle (5.0775,-1.3350);
\draw[white, line width=0.35pt] (4.1255,-1.7570) rectangle (4.4295,-1.4530);
\draw[accent, line width=0.75pt] (4.1175,-1.7650) rectangle (4.4375,-1.4450);
\node[anchor=north west] at (0.5925,-2.3300) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row3.jpg}};
\draw[white, line width=0.35pt] (0.9505,-2.9220) rectangle (1.2545,-2.6180);
\draw[accent, line width=0.75pt] (0.9425,-2.9300) rectangle (1.2625,-2.6100);
\node[anchor=north west] at (1.7575,-2.3300) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row3.jpg}};
\draw[white, line width=0.35pt] (2.1155,-2.9220) rectangle (2.4195,-2.6180);
\draw[accent, line width=0.75pt] (2.1075,-2.9300) rectangle (2.4275,-2.6100);
\draw[white, line width=0.35pt] (2.4355,-2.8820) rectangle (2.7395,-2.5780);
\draw[accent, line width=0.75pt] (2.4275,-2.8900) rectangle (2.7475,-2.5700);
\node[anchor=north west] at (2.9225,-2.3300) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row3.jpg}};
\draw[white, line width=0.35pt] (3.2805,-2.9220) rectangle (3.5845,-2.6180);
\draw[accent, line width=0.75pt] (3.2725,-2.9300) rectangle (3.5925,-2.6100);
\draw[white, line width=0.35pt] (3.6005,-2.8820) rectangle (3.9045,-2.5780);
\draw[accent, line width=0.75pt] (3.5925,-2.8900) rectangle (3.9125,-2.5700);
\draw[white, line width=0.35pt] (3.2405,-3.2420) rectangle (3.5445,-2.9380);
\draw[accent, line width=0.75pt] (3.2325,-3.2500) rectangle (3.5525,-2.9300);
\node[anchor=north west] at (4.0875,-2.3300) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row3.jpg}};
\draw[white, line width=0.35pt] (4.4455,-2.9220) rectangle (4.7495,-2.6180);
\draw[accent, line width=0.75pt] (4.4375,-2.9300) rectangle (4.7575,-2.6100);
\draw[white, line width=0.35pt] (4.7655,-2.8820) rectangle (5.0695,-2.5780);
\draw[accent, line width=0.75pt] (4.7575,-2.8900) rectangle (5.0775,-2.5700);
\draw[white, line width=0.35pt] (4.4055,-3.2420) rectangle (4.7095,-2.9380);
\draw[accent, line width=0.75pt] (4.3975,-3.2500) rectangle (4.7175,-2.9300);
\draw[white, line width=0.35pt] (4.7655,-3.2020) rectangle (5.0695,-2.8980);
\draw[accent, line width=0.75pt] (4.7575,-3.2100) rectangle (5.0775,-2.8900);
\node[anchor=north west] at (0.5925,-3.4950) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row4.jpg}};
\draw[white, line width=0.35pt] (0.9805,-4.1870) rectangle (1.2845,-3.8830);
\draw[accent, line width=0.75pt] (0.9725,-4.1950) rectangle (1.2925,-3.8750);
\node[anchor=north west] at (1.7575,-3.4950) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row4.jpg}};
\draw[white, line width=0.35pt] (2.1455,-4.1870) rectangle (2.4495,-3.8830);
\draw[accent, line width=0.75pt] (2.1375,-4.1950) rectangle (2.4575,-3.8750);
\draw[white, line width=0.35pt] (1.8255,-4.2270) rectangle (2.1295,-3.9230);
\draw[accent, line width=0.75pt] (1.8175,-4.2350) rectangle (2.1375,-3.9150);
\node[anchor=north west] at (2.9225,-3.4950) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row4.jpg}};
\draw[white, line width=0.35pt] (3.3105,-4.1870) rectangle (3.6145,-3.8830);
\draw[accent, line width=0.75pt] (3.3025,-4.1950) rectangle (3.6225,-3.8750);
\draw[white, line width=0.35pt] (2.9905,-4.2270) rectangle (3.2945,-3.9230);
\draw[accent, line width=0.75pt] (2.9825,-4.2350) rectangle (3.3025,-3.9150);
\draw[white, line width=0.35pt] (2.9305,-4.5470) rectangle (3.2345,-4.2430);
\draw[accent, line width=0.75pt] (2.9225,-4.5550) rectangle (3.2425,-4.2350);
\node[anchor=north west] at (4.0875,-3.4950) {\includegraphics[width=1.12in,height=1.12in]{Figures/crop_count/row4.jpg}};
\draw[white, line width=0.35pt] (4.4755,-4.1870) rectangle (4.7795,-3.8830);
\draw[accent, line width=0.75pt] (4.4675,-4.1950) rectangle (4.7875,-3.8750);
\draw[white, line width=0.35pt] (4.1555,-4.2270) rectangle (4.4595,-3.9230);
\draw[accent, line width=0.75pt] (4.1475,-4.2350) rectangle (4.4675,-3.9150);
\draw[white, line width=0.35pt] (4.0955,-4.5470) rectangle (4.3995,-4.2430);
\draw[accent, line width=0.75pt] (4.0875,-4.5550) rectangle (4.4075,-4.2350);
\draw[white, line width=0.35pt] (4.7955,-4.1170) rectangle (5.0995,-3.8130);
\draw[accent, line width=0.75pt] (4.7875,-4.1250) rectangle (5.1075,-3.8050);
\draw[line width=0.5pt] (0.5325,0.0000) -- (0.5325,-2.2850);
\node[rotate=90, anchor=south] at (0.4825,-1.1425) {Spawrious O2O Hard};
\draw[line width=0.5pt] (0.5325,-2.3300) -- (0.5325,-4.6150);
\node[rotate=90, anchor=south] at (0.4825,-3.4725) {MetaShift Animals};
\end{tikzpicture}%


==> Figures/crop_count/figure15.tex <==
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont]
\node[anchor=south west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (0.0000,0.05) {1 crop};
\node[anchor=north west] at (0.0000,0) {\includegraphics[width=1.3300in,height=1.3300in]{Figures/crop_count/figure15.jpg}};
\draw[white, line width=0.35pt] (0.4592,-0.7876) rectangle (0.8233,-0.4236);
\draw[accent, line width=0.75pt] (0.4512,-0.7956) rectangle (0.8313,-0.4156);
\node[anchor=south west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (1.3900,0.05) {2 crops};
\node[anchor=north west] at (1.3900,0) {\includegraphics[width=1.3300in,height=1.3300in]{Figures/crop_count/figure15.jpg}};
\draw[white, line width=0.35pt] (1.8493,-0.7876) rectangle (2.2132,-0.4236);
\draw[accent, line width=0.75pt] (1.8413,-0.7956) rectangle (2.2212,-0.4156);
\draw[white, line width=0.35pt] (1.6474,-0.4076) rectangle (2.0114,-0.0436);
\draw[accent, line width=0.75pt] (1.6394,-0.4156) rectangle (2.0194,-0.0356);
\node[anchor=south west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (2.7800,0.05) {3 crops};
\node[anchor=north west] at (2.7800,0) {\includegraphics[width=1.3300in,height=1.3300in]{Figures/crop_count/figure15.jpg}};
\draw[white, line width=0.35pt] (3.2393,-0.7876) rectangle (3.6033,-0.4236);
\draw[accent, line width=0.75pt] (3.2313,-0.7956) rectangle (3.6113,-0.4156);
\draw[white, line width=0.35pt] (3.0374,-0.4076) rectangle (3.4014,-0.0436);
\draw[accent, line width=0.75pt] (3.0294,-0.4156) rectangle (3.4094,-0.0356);
\draw[white, line width=0.35pt] (3.6193,-0.8708) rectangle (3.9832,-0.5068);
\draw[accent, line width=0.75pt] (3.6113,-0.8788) rectangle (3.9912,-0.4988);
\node[anchor=south west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (4.1700,0.05) {4 crops};
\node[anchor=north west] at (4.1700,0) {\includegraphics[width=1.3300in,height=1.3300in]{Figures/crop_count/figure15.jpg}};
\draw[white, line width=0.35pt] (4.6292,-0.7876) rectangle (4.9932,-0.4236);
\draw[accent, line width=0.75pt] (4.6212,-0.7956) rectangle (5.0012,-0.4156);
\draw[white, line width=0.35pt] (4.4274,-0.4076) rectangle (4.7914,-0.0436);
\draw[accent, line width=0.75pt] (4.4194,-0.4156) rectangle (4.7994,-0.0356);
\draw[white, line width=0.35pt] (5.0092,-0.8708) rectangle (5.3732,-0.5068);
\draw[accent, line width=0.75pt] (5.0012,-0.8788) rectangle (5.3812,-0.4988);
\draw[white, line width=0.35pt] (4.9618,-1.2508) rectangle (5.3258,-0.8868);
\draw[accent, line width=0.75pt] (4.9538,-1.2588) rectangle (5.3338,-0.8788);
\end{tikzpicture}%


==> Figures/dinov3_where/dinov3_full.tex <==
\definecolor{dsSky}{HTML}{1C90DD}%
\definecolor{dsIndigo}{HTML}{4B4589}%
\definecolor{dsGreen}{HTML}{168E4D}%
\definecolor{dsOrchid}{HTML}{9F57A5}%
\definecolor{dsSienna}{HTML}{844500}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.50in},
  scale only axis, width=2.10in, height=1.15in,
  xmode=log, xmin=15, xmax=9500, xtick={21,29,86,300,840,6716}, xticklabels={21M,,86M,300M,840M,6.7B},
  xlabel={DINOv3 selector size (embedder: DINOv2 ViT-G)}, xlabel style={yshift=2pt},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Where to look (test accuracy)}, ylabel={Crops-only test accuracy (\%)}, ylabel style={yshift=-2pt}, ymin=67.14, ymax=99.96, ytick={70,80,90}, yticklabels={70,80,90},
  legend to name=dinov3-full,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.25cm,0cm) (0.5cm,0cm)};}]
\addlegendimage{color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}}\addlegendentry{\textbf{Mean}}
\addlegendimage{color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}}\addlegendentry{Spawrious O2O}
\addlegendimage{color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}}\addlegendentry{Spawrious M2M}
\addlegendimage{color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}}\addlegendentry{Waterbirds}
\addlegendimage{color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}}\addlegendentry{Cat vs.\ Dog}
\addlegendimage{color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}}\addlegendentry{Animals}
\addplot[color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}] table[x=params, y=o2o_acc, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}] table[x=params, y=m2m_acc, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}] table[x=params, y=wb_acc, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}] table[x=params, y=catdog_acc, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}] table[x=params, y=animals_acc, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean_acc, col sep=comma] {Figures/dinov3_where/values.csv};
\nextgroupplot[title={Where to look (worst-group accuracy)}, ylabel={Crops-only WGA (\%)}, ylabel style={yshift=-2pt}, ymin=57.13, ymax=97.27, ytick={60,70,80,90}, yticklabels={60,70,80,90}]
\addplot[color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}] table[x=params, y=o2o_wga, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}] table[x=params, y=m2m_wga, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}] table[x=params, y=wb_wga, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}] table[x=params, y=catdog_wga, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}] table[x=params, y=animals_wga, col sep=comma] {Figures/dinov3_where/values.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean_wga, col sep=comma] {Figures/dinov3_where/values.csv};
\end{groupplot}
\node[anchor=south] at ([xshift=0.25in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{dinov3-full}};
\end{tikzpicture}%


==> Figures/dinov3_where/dinov3_mean.tex <==
\definecolor{dsSky}{HTML}{1C90DD}%
\definecolor{dsIndigo}{HTML}{4B4589}%
\definecolor{dsGreen}{HTML}{168E4D}%
\definecolor{dsOrchid}{HTML}{9F57A5}%
\definecolor{dsSienna}{HTML}{844500}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.50in},
  scale only axis, width=2.10in, height=1.15in,
  xmode=log, xmin=15, xmax=9500, xtick={21,29,86,300,840,6716}, xticklabels={21M,,86M,300M,840M,6.7B},
  xlabel={DINOv3 selector size (embedder: DINOv2 ViT-G)}, xlabel style={yshift=2pt},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Where to look (test accuracy)}, ylabel={Crops-only test accuracy (\%)}, ylabel style={yshift=-2pt}, ymin=84.19, ymax=86.95, ytick={84.5,85,85.5,86,86.5}, yticklabels={84.5,85.0,85.5,86.0,86.5}]

\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean_acc, col sep=comma] {Figures/dinov3_where/values.csv};
\node[anchor=north east, inner sep=1pt] at (rel axis cs:0.98,0.98) {mean over the five datasets};
\nextgroupplot[title={Where to look (worst-group accuracy)}, ylabel={Crops-only WGA (\%)}, ylabel style={yshift=-2pt}, ymin=71.80, ymax=76.48, ytick={72,73,74,75,76}, yticklabels={72,73,74,75,76}]
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean_wga, col sep=comma] {Figures/dinov3_where/values.csv};
\node[anchor=north east, inner sep=1pt] at (rel axis cs:0.98,0.98) {mean over the five datasets};
\end{groupplot}

\end{tikzpicture}%


==> Figures/dps_pipeline/dps_pipeline.tex <==
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont,
  arr/.style={line width=0.5pt, -{Stealth[length=3pt, width=2.4pt]}},
  loop/.style={line width=0.8pt, charcoal, -{Stealth[length=3.6pt, width=2.9pt]}}]
\path (0,0) -- (5.5,0);
\node[anchor=south west] at (0.0000,0.6200) {\includegraphics[width=0.72in,height=0.72in]{Figures/dps_pipeline/040698.jpg}};
\fill[accent, fill opacity=0.065] (0.0000,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.033] (0.0450,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.019] (0.0900,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.031] (0.1350,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.030] (0.1800,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.027] (0.2700,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.028] (0.3150,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.034] (0.3600,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.047] (0.4050,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.043] (0.4500,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.028] (0.4950,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.072] (0.5400,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.072] (0.5850,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.037] (0.6300,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.039] (0.6750,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.078] (0.0000,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.044] (0.1350,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.034] (0.4050,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.022] (0.4950,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.111] (0.0000,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.073] (0.0450,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.050] (0.0900,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.156] (0.1350,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.080] (0.1800,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.064] (0.2250,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.039] (0.2700,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.019] (0.6300,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.032] (0.6750,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.037] (0.0000,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.090] (0.0900,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.059] (0.1350,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.111] (0.1800,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.022] (0.2250,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.027] (0.3150,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.019] (0.3600,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.038] (0.4950,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.062] (0.5400,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.032] (0.5850,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.028] (0.6300,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.112] (0.6750,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.151] (0.0000,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.031] (0.0450,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.040] (0.0900,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.029] (0.1350,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.031] (0.1800,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.031] (0.2250,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.037] (0.2700,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.025] (0.3150,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.019] (0.3600,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.019] (0.4050,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.019] (0.4500,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.017] (0.4950,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.087] (0.5400,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.050] (0.5850,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.020] (0.6750,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.075] (0.0000,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.040] (0.0450,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.030] (0.0900,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.063] (0.1350,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.049] (0.1800,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.036] (0.2250,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.024] (0.2700,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.017] (0.3150,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.017] (0.3600,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.039] (0.4050,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.025] (0.4500,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.042] (0.4950,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.036] (0.5850,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.021] (0.6300,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.051] (0.0000,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.081] (0.0450,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.049] (0.0900,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.101] (0.1800,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.036] (0.2250,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.072] (0.2700,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.051] (0.3150,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.042] (0.3600,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.064] (0.4050,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.074] (0.4500,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.084] (0.4950,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.037] (0.5400,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.043] (0.5850,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.033] (0.6300,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.095] (0.0000,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.144] (0.0450,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.102] (0.0900,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.045] (0.1350,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.050] (0.1800,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.080] (0.2250,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.109] (0.2700,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.118] (0.3150,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.105] (0.3600,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.100] (0.4050,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.146] (0.4500,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.055] (0.4950,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.052] (0.5400,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.062] (0.6300,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.069] (0.0000,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.048] (0.0450,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.063] (0.0900,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.059] (0.1350,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.032] (0.1800,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.113] (0.2250,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.172] (0.2700,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.117] (0.3150,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.091] (0.3600,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.193] (0.4050,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.231] (0.4500,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.119] (0.4950,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.080] (0.5400,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.024] (0.6750,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.179] (0.0000,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.051] (0.0450,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.021] (0.0900,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.131] (0.1350,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.028] (0.1800,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.114] (0.2250,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.089] (0.2700,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.251] (0.3150,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.194] (0.3600,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.094] (0.4050,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.132] (0.4500,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.077] (0.4950,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.096] (0.5400,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.027] (0.5850,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.032] (0.6750,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.083] (0.0000,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.116] (0.0450,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.158] (0.0900,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.238] (0.1350,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.134] (0.1800,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.053] (0.2250,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.127] (0.2700,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.276] (0.3150,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.297] (0.3600,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.114] (0.4050,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.109] (0.4500,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.044] (0.4950,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.107] (0.5400,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.024] (0.5850,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.060] (0.0000,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.058] (0.0450,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.019] (0.0900,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.354] (0.1350,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.106] (0.1800,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.125] (0.2250,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.134] (0.2700,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.343] (0.3150,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.343] (0.3600,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.171] (0.4050,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.368] (0.4500,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.080] (0.4950,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.119] (0.5400,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.086] (0.0000,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.088] (0.0450,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.093] (0.0900,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.048] (0.1350,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.029] (0.1800,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.074] (0.2250,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.164] (0.2700,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.116] (0.3150,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.099] (0.3600,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.185] (0.4050,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.102] (0.4500,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.121] (0.4950,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.033] (0.5400,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.024] (0.5850,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.046] (0.6300,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.038] (0.6750,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.205] (0.0000,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.057] (0.0450,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.021] (0.0900,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.093] (0.1800,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.045] (0.2250,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.297] (0.2700,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.112] (0.3150,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.130] (0.3600,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.226] (0.4050,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.090] (0.4500,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.191] (0.4950,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.041] (0.5850,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.049] (0.6300,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.034] (0.6750,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.431] (0.0000,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.097] (0.0450,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.267] (0.0900,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.265] (0.1350,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.314] (0.1800,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.093] (0.2250,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.210] (0.2700,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.148] (0.3150,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.179] (0.3600,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.161] (0.4050,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.088] (0.4500,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.336] (0.4950,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.103] (0.5400,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.037] (0.5850,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.063] (0.6300,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.023] (0.6750,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.713] (0.0000,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.544] (0.0450,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.559] (0.0900,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.270] (0.1350,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.710] (0.1800,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.124] (0.2250,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.222] (0.2700,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.173] (0.3150,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.109] (0.3600,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.148] (0.4050,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.381] (0.4500,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.484] (0.4950,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.850] (0.5400,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.819] (0.5850,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.115] (0.6300,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.180] (0.6750,0.6200) rectangle ++(0.0450,0.0450);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.6200) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.0450,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.6650) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.0900,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.7100) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.1350,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.7550) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.1800,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.8000) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.2250,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.8450) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.2700,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.8900) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.3150,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.9350) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.3600,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,0.9800) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.4050,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,1.0250) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.4500,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,1.0700) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.4950,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,1.1150) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.5400,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,1.1600) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.5850,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,1.2050) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.6300,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,1.2500) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.6750,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,1.2950) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (0.7200,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (0.0000,1.3400) -- ++(0.72,0);
\node[anchor=south west] at (1.2600,0.6200) {\includegraphics[width=0.72in,height=0.72in]{Figures/dps_pipeline/040698.jpg}};
\fill[accent, fill opacity=0.063] (1.2600,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.146] (1.3050,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.189] (1.3500,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.092] (1.3950,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.163] (1.4400,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.069] (1.4850,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.196] (1.5300,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.180] (1.5750,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.143] (1.6200,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.147] (1.6650,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.129] (1.7100,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.055] (1.7550,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.036] (1.8000,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.034] (1.8450,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.060] (1.8900,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.058] (1.9350,1.2950) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.083] (1.2600,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.144] (1.3050,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.205] (1.3500,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.154] (1.3950,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.210] (1.4400,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.175] (1.4850,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.186] (1.5300,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.138] (1.5750,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.126] (1.6200,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.129] (1.6650,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.093] (1.7100,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.044] (1.7550,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.038] (1.8000,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.027] (1.8450,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.130] (1.8900,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.082] (1.9350,1.2500) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.060] (1.2600,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.089] (1.3050,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.124] (1.3500,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.105] (1.3950,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.103] (1.4400,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.112] (1.4850,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.066] (1.5300,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.102] (1.5750,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.073] (1.6200,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.030] (1.6650,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.029] (1.7100,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.021] (1.7550,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.021] (1.8450,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.096] (1.8900,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.045] (1.9350,1.2050) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.071] (1.2600,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.063] (1.3050,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.056] (1.3500,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.053] (1.3950,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.062] (1.4400,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.115] (1.4850,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.223] (1.5300,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.365] (1.5750,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.196] (1.6200,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.131] (1.6650,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.081] (1.7100,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.076] (1.7550,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.095] (1.8000,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.069] (1.8450,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.029] (1.8900,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.113] (1.9350,1.1600) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.111] (1.2600,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.083] (1.3050,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.060] (1.3500,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.035] (1.3950,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.024] (1.4400,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.561] (1.4850,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.573] (1.5300,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.525] (1.5750,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.244] (1.6200,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.203] (1.6650,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.227] (1.7100,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.221] (1.7550,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.063] (1.8000,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.077] (1.8450,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.053] (1.8900,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.042] (1.9350,1.1150) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.064] (1.2600,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.064] (1.3050,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.063] (1.3500,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.043] (1.3950,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.635] (1.4400,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.616] (1.4850,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.383] (1.5300,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.290] (1.5750,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.117] (1.6200,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.128] (1.6650,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.347] (1.7100,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.404] (1.7550,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.058] (1.8000,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.049] (1.8450,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.040] (1.8900,1.0700) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.073] (1.2600,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.061] (1.3050,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.049] (1.3500,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.284] (1.3950,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.850] (1.4400,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.301] (1.4850,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.148] (1.5300,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.168] (1.5750,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.129] (1.6200,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.110] (1.6650,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.148] (1.7100,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.730] (1.7550,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.356] (1.8000,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.038] (1.8450,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.031] (1.8900,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.043] (1.9350,1.0250) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.058] (1.2600,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.059] (1.3050,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.034] (1.3500,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.607] (1.3950,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.601] (1.4400,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.085] (1.4850,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.083] (1.5300,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.125] (1.5750,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.113] (1.6200,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.049] (1.6650,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.056] (1.7100,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.146] (1.7550,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.491] (1.8000,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.095] (1.9350,0.9800) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.077] (1.2600,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.057] (1.3050,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.058] (1.3500,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.512] (1.3950,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.399] (1.4400,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.067] (1.4850,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.080] (1.5300,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.061] (1.5750,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.043] (1.6200,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.031] (1.6650,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.039] (1.7100,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.024] (1.7550,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.524] (1.8000,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.137] (1.8450,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.022] (1.8900,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.025] (1.9350,0.9350) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.062] (1.2600,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.064] (1.3050,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.123] (1.3500,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.559] (1.3950,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.058] (1.4400,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.021] (1.4850,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.040] (1.5300,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.192] (1.5750,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.133] (1.6200,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.487] (1.8000,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.314] (1.8450,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.087] (1.8900,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.088] (1.9350,0.8900) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.083] (1.2600,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.044] (1.3050,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.242] (1.3500,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.439] (1.3950,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.070] (1.4400,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.021] (1.4850,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.081] (1.5300,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.150] (1.5750,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.140] (1.6200,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.038] (1.6650,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.110] (1.7550,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.473] (1.8000,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.248] (1.8450,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.068] (1.8900,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.073] (1.9350,0.8450) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.135] (1.2600,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.086] (1.3050,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.024] (1.3500,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.409] (1.3950,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.197] (1.4400,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.075] (1.4850,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.084] (1.5300,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.102] (1.5750,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.103] (1.6200,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.058] (1.6650,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.076] (1.7100,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.077] (1.7550,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.358] (1.8000,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.064] (1.8450,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.048] (1.8900,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.081] (1.9350,0.8000) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.125] (1.2600,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.090] (1.3050,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.053] (1.3500,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.039] (1.3950,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.098] (1.4400,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.059] (1.4850,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.112] (1.5300,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.136] (1.5750,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.099] (1.6200,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.084] (1.6650,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.025] (1.7100,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.248] (1.7550,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.055] (1.8000,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.055] (1.8450,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.056] (1.8900,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.071] (1.9350,0.7550) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.135] (1.2600,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.149] (1.3050,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.123] (1.3500,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.050] (1.3950,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.181] (1.4400,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.138] (1.4850,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.053] (1.5300,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.088] (1.5750,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.088] (1.6200,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.028] (1.6650,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.023] (1.7100,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.200] (1.7550,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.037] (1.8000,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.024] (1.8450,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.081] (1.8900,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.075] (1.9350,0.7100) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.206] (1.2600,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.215] (1.3050,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.215] (1.3500,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.197] (1.3950,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.369] (1.4400,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.129] (1.4850,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.138] (1.5300,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.115] (1.5750,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.141] (1.6200,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.089] (1.6650,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.091] (1.7100,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.273] (1.7550,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.111] (1.8000,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.127] (1.8450,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.066] (1.8900,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.113] (1.9350,0.6650) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.229] (1.2600,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.259] (1.3050,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.237] (1.3500,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.293] (1.3950,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.398] (1.4400,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.236] (1.4850,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.209] (1.5300,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.222] (1.5750,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.161] (1.6200,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.159] (1.6650,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.291] (1.7100,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.304] (1.7550,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.137] (1.8000,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.157] (1.8450,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.134] (1.8900,0.6200) rectangle ++(0.0450,0.0450);
\fill[accent, fill opacity=0.114] (1.9350,0.6200) rectangle ++(0.0450,0.0450);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.6200) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.3050,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.6650) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.3500,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.7100) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.3950,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.7550) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.4400,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.8000) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.4850,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.8450) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.5300,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.8900) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.5750,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.9350) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.6200,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,0.9800) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.6650,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,1.0250) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.7100,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,1.0700) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.7550,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,1.1150) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.8000,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,1.1600) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.8450,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,1.2050) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.8900,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,1.2500) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.9350,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,1.2950) -- ++(0.72,0);
\draw[white, line width=0.35pt, opacity=0.3] (1.9800,0.6200) -- ++(0,0.72);
\draw[white, line width=0.35pt, opacity=0.3] (1.2600,1.3400) -- ++(0.72,0);
\node[anchor=base west] at (0.0000,1.3900) {ViT-S attention $A$ (frozen)};
\node[anchor=base west] at (1.2600,1.3900) {Adapted $\tilde{A}$};
\node[anchor=base west] at (2.1200,1.3900) {Window scores};
\node[anchor=base west] at (3.1800,1.3900) {Selection weights};
\node[anchor=base west] at (4.5200,1.3900) {Prediction};
\node[fill=charcoal, rounded corners=1pt, minimum width=0.38in, minimum height=0.42in, text=white, align=center, anchor=west] at (0.8000,0.9800) {MLP\\adapter\\[1pt]$f_\theta$};
\draw[arr] (0.7300,0.9800) -- (0.7900,0.9800);
\draw[arr] (1.1900,0.9800) -- (1.2500,0.9800);
\draw[line width=0.5pt] (1.9900,0.9800) -- (2.0500,0.9800);
\draw[arr] (2.0500,0.9800) -- (2.0500,1.1400) -- (2.1100,1.1400);
\draw[arr] (2.0500,0.9800) -- (2.0500,0.5600) -- (2.1100,0.5600);
\fill[accent!6] (2.1200,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.717] (2.1200,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent!6] (2.2573,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.863] (2.2573,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent!6] (2.3947,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.656] (2.3947,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent!6] (2.1200,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.900] (2.1200,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent!6] (2.2573,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.585] (2.2573,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent!6] (2.3947,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.798] (2.3947,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent!6] (2.1200,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.860] (2.1200,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent!6] (2.2573,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.541] (2.2573,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent!6] (2.3947,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.788] (2.3947,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent!6] (3.1800,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent!6] (3.3173,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.187] (3.3173,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent!6] (3.4547,1.2147) rectangle ++(0.1253,0.1253);
\fill[accent!6] (3.1800,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.522] (3.1800,1.0773) rectangle ++(0.1253,0.1253);
\draw[white, line width=0.35pt] (3.1880,1.0853) rectangle (3.2973,1.1947);
\draw[accent, line width=0.75pt] (3.1800,1.0773) rectangle (3.3053,1.2027);
\fill[accent!6] (3.3173,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent!6] (3.4547,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.015] (3.4547,1.0773) rectangle ++(0.1253,0.1253);
\fill[accent!6] (3.1800,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.167] (3.1800,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent!6] (3.3173,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent!6] (3.4547,0.9400) rectangle ++(0.1253,0.1253);
\fill[accent, fill opacity=0.009] (3.4547,0.9400) rectangle ++(0.1253,0.1253);
\node[anchor=base] at (2.3200,0.8400) {$64{\times}64$};
\node[anchor=base] at (3.3800,0.8400) {$64{\times}64$};
\draw[arr] (2.5300,1.1400) -- (2.5900,1.1400);
\draw[arr] (3.1100,1.1400) -- (3.1700,1.1400);
\fill[accent!6] (2.1200,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.051] (2.1200,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1789,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.164] (2.1789,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2377,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.076] (2.2377,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2966,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.071] (2.2966,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.3554,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.059] (2.3554,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4143,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.062] (2.4143,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4731,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.037] (2.4731,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1200,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.094] (2.1200,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1789,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.168] (2.1789,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2377,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.248] (2.2377,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2966,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.229] (2.2966,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.3554,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.123] (2.3554,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4143,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.173] (2.4143,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4731,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.081] (2.4731,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1200,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.028] (2.1200,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1789,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.284] (2.1789,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2377,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.184] (2.2377,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2966,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.087] (2.2966,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.3554,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.090] (2.3554,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4143,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.246] (2.4143,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4731,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.011] (2.4731,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1200,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.027] (2.1200,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1789,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.322] (2.1789,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2377,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.035] (2.2377,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2966,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.039] (2.2966,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.3554,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.017] (2.3554,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4143,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.205] (2.4143,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4731,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.013] (2.4731,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1200,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.027] (2.1200,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1789,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.227] (2.1789,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2377,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.016] (2.2377,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2966,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.075] (2.2966,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.3554,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4143,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.246] (2.4143,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4731,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.036] (2.4731,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1200,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.126] (2.1200,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1789,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.240] (2.1789,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2377,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.099] (2.2377,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2966,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.112] (2.2966,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.3554,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.070] (2.3554,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4143,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.233] (2.4143,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4731,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.085] (2.4731,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1200,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.113] (2.1200,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.1789,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.256] (2.1789,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2377,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.088] (2.2377,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.2966,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.078] (2.2966,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.3554,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.077] (2.3554,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4143,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.177] (2.4143,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (2.4731,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.050] (2.4731,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.1800,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2389,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2977,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.3566,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4154,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4743,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.5331,0.7131) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.1800,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2389,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2977,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.041] (3.2977,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.3566,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.017] (3.3566,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4154,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4743,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.5331,0.6543) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.1800,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2389,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.159] (3.2389,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2977,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.3566,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4154,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4743,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.037] (3.4743,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.5331,0.5954) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.1800,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2389,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.476] (3.2389,0.5366) rectangle ++(0.0469,0.0469);
\draw[white, line width=0.35pt] (3.2469,0.5446) rectangle (3.2777,0.5754);
\draw[accent, line width=0.75pt] (3.2389,0.5366) rectangle (3.2857,0.5834);
\fill[accent!6] (3.2977,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.3566,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4154,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4743,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.005] (3.4743,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.5331,0.5366) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.1800,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2389,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.016] (3.2389,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2977,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.3566,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4154,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4743,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.037] (3.4743,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.5331,0.4777) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.1800,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2389,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.030] (3.2389,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2977,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.3566,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4154,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4743,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.022] (3.4743,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.5331,0.4189) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.1800,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2389,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent, fill opacity=0.056] (3.2389,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.2977,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.3566,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4154,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.4743,0.3600) rectangle ++(0.0469,0.0469);
\fill[accent!6] (3.5331,0.3600) rectangle ++(0.0469,0.0469);
\node[anchor=base] at (2.3200,0.2600) {$32{\times}32$};
\node[anchor=base] at (3.3800,0.2600) {$32{\times}32$};
\draw[arr] (2.5300,0.5600) -- (2.5900,0.5600);
\draw[arr] (3.1100,0.5600) -- (3.1700,0.5600);
\node[fill=charcoal, rounded corners=1pt, minimum width=0.5in, minimum height=0.82in, text=white, align=center, anchor=west] at (2.6000,0.8500) {Perturbed\\TopK};
\draw[line width=0.5pt] (3.5900,1.1400) -- (3.6500,1.1400);
\draw[line width=0.5pt] (3.5900,0.5600) -- (3.6500,0.5600);
\draw[line width=0.5pt] (3.6500,1.1400) -- (3.6500,0.5600);
\node[anchor=west] (z) at (3.7200,0.9800) {$\mathbf{z} = [z_1, z_2]$};
\draw[arr] (3.6500,0.9800) -- ([xshift=-1.5pt]z.west);
\node[anchor=west] (yhat) at (4.5200,0.9800) {$\hat{y} = \sigma(\mathbf{w}^{\top}\mathbf{z} + b)$};
\draw[arr] ([xshift=1.5pt]z.east) -- ([xshift=-1.5pt]yhat.west);
\node[anchor=north west, align=left] (fit) at ([yshift=-3pt]yhat.south west) {fit $\mathbf{w}, b$\\on a training batch};
\coordinate (ax) at (4.7400,0);
\node[anchor=north west, align=left] (loss) at ([yshift=-14pt]fit.south west) {$\mathcal{L}_{\mathrm{CE}}(\hat{y}, y)$\\on the held-out split};
\draw[arr] ([yshift=-2pt]fit.south -| ax) -- ([yshift=2pt]loss.north -| ax);
\draw[loop] ([yshift=-2pt]loss.south -| ax) -- (4.7400,-0.0400) -- (0.9900,-0.0400) -- (0.9900,0.7600);
\node[anchor=south] at (2.8650,0.0000) {$\nabla_{\theta}\mathcal{L}$, backpropagated through the fit and PerturbedTopK to $f_\theta$};
\end{tikzpicture}%


==> Figures/metashift_animals/giraffe_appendix.tex <==
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont]
\path (0,0) -- (4.600,0);  %
\node[anchor=north west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (0,0) {giraffe};
\node[rotate=90, anchor=south] at (0.130,-0.583) {train};
\node[anchor=north west] at (0.160,-0.290) {\includegraphics[width=0.880in,height=0.586in]{Figures/metashift_animals/giraffe_train_1.jpg}};
\node[anchor=base] at (0.600,-0.255) {\textit{tree} (141)};
\node[anchor=north west] at (1.075,-0.290) {\includegraphics[width=0.878in,height=0.586in]{Figures/metashift_animals/giraffe_train_2.jpg}};
\node[anchor=base] at (1.514,-0.255) {\textit{man} (26)};
\node[anchor=north west] at (1.988,-0.290) {\includegraphics[width=0.880in,height=0.586in]{Figures/metashift_animals/giraffe_train_3.jpg}};
\node[anchor=base] at (2.428,-0.255) {\textit{dirt} (21)};
\node[anchor=north west] at (2.903,-0.290) {\includegraphics[width=0.880in,height=0.586in]{Figures/metashift_animals/giraffe_train_4.jpg}};
\node[anchor=base] at (3.343,-0.255) {\textit{glasses} (10)};
\node[anchor=north west] at (3.818,-0.290) {\includegraphics[width=0.782in,height=0.586in]{Figures/metashift_animals/giraffe_train_5.jpg}};
\node[anchor=base] at (4.209,-0.255) {\textit{girl} (9)};
\node[rotate=90, anchor=south] at (0.130,-1.369) {test};
\node[anchor=north west] at (0.453,-1.076) {\includegraphics[width=0.390in,height=0.586in]{Figures/metashift_animals/giraffe_test_1.jpg}};
\node[anchor=base] at (0.648,-1.041) {\textit{ground} (628)};
\node[anchor=north west] at (0.878,-1.076) {\includegraphics[width=0.880in,height=0.586in]{Figures/metashift_animals/giraffe_test_2.jpg}};
\node[anchor=base] at (1.318,-1.041) {\textit{wall} (278)};
\node[anchor=north west] at (1.794,-1.076) {\includegraphics[width=0.880in,height=0.586in]{Figures/metashift_animals/giraffe_test_3.jpg}};
\node[anchor=base] at (2.234,-1.041) {\textit{rock} (233)};
\node[anchor=north west] at (2.709,-1.076) {\includegraphics[width=0.782in,height=0.586in]{Figures/metashift_animals/giraffe_test_4.jpg}};
\node[anchor=base] at (3.100,-1.041) {\textit{pole} (211)};
\node[anchor=north west] at (3.525,-1.076) {\includegraphics[width=0.782in,height=0.586in]{Figures/metashift_animals/giraffe_test_5.jpg}};
\node[anchor=base] at (3.916,-1.041) {\textit{animal} (85)};
\end{tikzpicture}%


==> Figures/metashift_animals/giraffe_main.tex <==
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont]
\path (0,0) -- (5.500,0);  %
\node[rotate=90, anchor=south] at (0.130,-0.484) {train};
\node[anchor=north west] at (0.160,-0.130) {\includegraphics[width=1.064in,height=0.709in]{Figures/metashift_animals/giraffe_train_1.jpg}};
\node[anchor=base] at (0.692,-0.095) {\textit{tree} (141)};
\node[anchor=north west] at (1.259,-0.130) {\includegraphics[width=1.061in,height=0.709in]{Figures/metashift_animals/giraffe_train_2.jpg}};
\node[anchor=base] at (1.790,-0.095) {\textit{man} (26)};
\node[anchor=north west] at (2.356,-0.130) {\includegraphics[width=1.064in,height=0.709in]{Figures/metashift_animals/giraffe_train_3.jpg}};
\node[anchor=base] at (2.888,-0.095) {\textit{dirt} (21)};
\node[anchor=north west] at (3.455,-0.130) {\includegraphics[width=1.064in,height=0.709in]{Figures/metashift_animals/giraffe_train_4.jpg}};
\node[anchor=base] at (3.987,-0.095) {\textit{glasses} (10)};
\node[anchor=north west] at (4.555,-0.130) {\includegraphics[width=0.945in,height=0.709in]{Figures/metashift_animals/giraffe_train_5.jpg}};
\node[anchor=base] at (5.027,-0.095) {\textit{girl} (9)};
\node[rotate=90, anchor=south] at (0.130,-1.393) {test};
\node[anchor=north west] at (0.514,-1.039) {\includegraphics[width=0.472in,height=0.709in]{Figures/metashift_animals/giraffe_test_1.jpg}};
\node[anchor=base] at (0.750,-1.004) {\textit{ground} (628)};
\node[anchor=north west] at (1.021,-1.039) {\includegraphics[width=1.064in,height=0.709in]{Figures/metashift_animals/giraffe_test_2.jpg}};
\node[anchor=base] at (1.554,-1.004) {\textit{wall} (278)};
\node[anchor=north west] at (2.121,-1.039) {\includegraphics[width=1.064in,height=0.709in]{Figures/metashift_animals/giraffe_test_3.jpg}};
\node[anchor=base] at (2.653,-1.004) {\textit{rock} (233)};
\node[anchor=north west] at (3.220,-1.039) {\includegraphics[width=0.945in,height=0.709in]{Figures/metashift_animals/giraffe_test_4.jpg}};
\node[anchor=base] at (3.693,-1.004) {\textit{pole} (211)};
\node[anchor=north west] at (4.201,-1.039) {\includegraphics[width=0.945in,height=0.709in]{Figures/metashift_animals/giraffe_test_5.jpg}};
\node[anchor=base] at (4.673,-1.004) {\textit{animal} (85)};
\end{tikzpicture}%


==> Figures/metashift_animals/horse_appendix.tex <==
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont]
\path (0,0) -- (4.600,0);  %
\node[anchor=north west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (0,0) {horse};
\node[rotate=90, anchor=south] at (0.130,-0.638) {train};
\node[anchor=north west] at (0.160,-0.290) {\includegraphics[width=1.040in,height=0.697in]{Figures/metashift_animals/horse_train_1.jpg}};
\node[anchor=base] at (0.680,-0.255) {\textit{man} (454)};
\node[anchor=north west] at (1.235,-0.290) {\includegraphics[width=0.465in,height=0.697in]{Figures/metashift_animals/horse_train_2.jpg}};
\node[anchor=base] at (1.468,-0.255) {\textit{hat} (258)};
\node[anchor=north west] at (1.736,-0.290) {\includegraphics[width=1.185in,height=0.697in]{Figures/metashift_animals/horse_train_3.jpg}};
\node[anchor=base] at (2.328,-0.255) {\textit{people} (147)};
\node[anchor=north west] at (2.956,-0.290) {\includegraphics[width=1.046in,height=0.697in]{Figures/metashift_animals/horse_train_4.jpg}};
\node[anchor=base] at (3.479,-0.255) {\textit{water} (126)};
\node[anchor=north west] at (4.037,-0.290) {\includegraphics[width=0.563in,height=0.697in]{Figures/metashift_animals/horse_train_5.jpg}};
\node[anchor=base] at (4.318,-0.255) {\textit{cart} (56)};
\node[rotate=90, anchor=south] at (0.130,-1.535) {test};
\node[anchor=north west] at (0.281,-1.187) {\includegraphics[width=1.046in,height=0.697in]{Figures/metashift_animals/horse_test_1.jpg}};
\node[anchor=base] at (0.805,-1.152) {\textit{sand} (124)};
\node[anchor=north west] at (1.363,-1.187) {\includegraphics[width=1.046in,height=0.697in]{Figures/metashift_animals/horse_test_2.jpg}};
\node[anchor=base] at (1.886,-1.152) {\textit{flag} (91)};
\node[anchor=north west] at (2.444,-1.187) {\includegraphics[width=0.571in,height=0.697in]{Figures/metashift_animals/horse_test_3.jpg}};
\node[anchor=base] at (2.730,-1.152) {\textit{boy} (70)};
\node[anchor=north west] at (3.050,-1.187) {\includegraphics[width=0.464in,height=0.697in]{Figures/metashift_animals/horse_test_4.jpg}};
\node[anchor=base] at (3.282,-1.152) {\textit{bag} (55)};
\node[anchor=north west] at (3.549,-1.187) {\includegraphics[width=0.929in,height=0.697in]{Figures/metashift_animals/horse_test_5.jpg}};
\node[anchor=base] at (4.014,-1.152) {\textit{lady} (47)};
\end{tikzpicture}%


==> Figures/metashift_animals/sheep_appendix.tex <==
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont]
\path (0,0) -- (4.600,0);  %
\node[anchor=north west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (0,0) {sheep};
\node[rotate=90, anchor=south] at (0.130,-0.575) {train};
\node[anchor=north west] at (0.639,-0.290) {\includegraphics[width=0.862in,height=0.571in]{Figures/metashift_animals/sheep_train_1.jpg}};
\node[anchor=base] at (1.070,-0.255) {\textit{ground} (48)};
\node[anchor=north west] at (1.536,-0.290) {\includegraphics[width=0.381in,height=0.571in]{Figures/metashift_animals/sheep_train_2.jpg}};
\node[anchor=base] at (1.727,-0.255) {\textit{man} (19)};
\node[anchor=north west] at (1.952,-0.290) {\includegraphics[width=0.859in,height=0.571in]{Figures/metashift_animals/sheep_train_3.jpg}};
\node[anchor=base] at (2.382,-0.255) {\textit{animal} (7)};
\node[anchor=north west] at (2.847,-0.290) {\includegraphics[width=0.380in,height=0.571in]{Figures/metashift_animals/sheep_train_4.jpg}};
\node[anchor=base] at (3.037,-0.255) {\textit{people} (6)};
\node[anchor=north west] at (3.262,-0.290) {\includegraphics[width=0.859in,height=0.571in]{Figures/metashift_animals/sheep_train_5.jpg}};
\node[anchor=base] at (3.691,-0.255) {\textit{lamb} (5)};
\node[rotate=90, anchor=south] at (0.130,-1.346) {test};
\node[anchor=north west] at (0.160,-1.061) {\includegraphics[width=1.064in,height=0.571in]{Figures/metashift_animals/sheep_test_1.jpg}};
\node[anchor=base] at (0.692,-1.026) {\textit{grass} (453)};
\node[anchor=north west] at (1.259,-1.061) {\includegraphics[width=0.857in,height=0.571in]{Figures/metashift_animals/sheep_test_2.jpg}};
\node[anchor=base] at (1.688,-1.026) {\textit{fence} (235)};
\node[anchor=north west] at (2.151,-1.061) {\includegraphics[width=0.761in,height=0.571in]{Figures/metashift_animals/sheep_test_3.jpg}};
\node[anchor=base] at (2.532,-1.026) {\textit{tree} (214)};
\node[anchor=north west] at (2.947,-1.061) {\includegraphics[width=0.859in,height=0.571in]{Figures/metashift_animals/sheep_test_4.jpg}};
\node[anchor=base] at (3.377,-1.026) {\textit{dog} (51)};
\node[anchor=north west] at (3.841,-1.061) {\includegraphics[width=0.759in,height=0.571in]{Figures/metashift_animals/sheep_test_5.jpg}};
\node[anchor=base] at (4.221,-1.026) {\textit{goat} (43)};
\end{tikzpicture}%


==> Figures/metashift_animals/zebra_appendix.tex <==
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont]
\path (0,0) -- (4.600,0);  %
\node[anchor=north west, font=\fontsize{8}{9.5}\selectfont\bfseries] at (0,0) {zebra};
\node[rotate=90, anchor=south] at (0.130,-0.586) {train};
\node[anchor=north west] at (0.434,-0.290) {\includegraphics[width=0.889in,height=0.592in]{Figures/metashift_animals/zebra_train_1.jpg}};
\node[anchor=base] at (0.879,-0.255) {\textit{trees} (17)};
\node[anchor=north west] at (1.358,-0.290) {\includegraphics[width=0.889in,height=0.592in]{Figures/metashift_animals/zebra_train_2.jpg}};
\node[anchor=base] at (1.803,-0.255) {\textit{rock} (10)};
\node[anchor=north west] at (2.282,-0.290) {\includegraphics[width=0.790in,height=0.592in]{Figures/metashift_animals/zebra_train_3.jpg}};
\node[anchor=base] at (2.677,-0.255) {\textit{fence} (8)};
\node[anchor=north west] at (3.107,-0.290) {\includegraphics[width=0.790in,height=0.592in]{Figures/metashift_animals/zebra_train_4.jpg}};
\node[anchor=base] at (3.502,-0.255) {\textit{bush} (6)};
\node[anchor=north west] at (3.931,-0.290) {\includegraphics[width=0.394in,height=0.592in]{Figures/metashift_animals/zebra_train_5.jpg}};
\node[anchor=base] at (4.129,-0.255) {\textit{man} (6)};
\node[rotate=90, anchor=south] at (0.130,-1.378) {test};
\node[anchor=north west] at (0.160,-1.082) {\includegraphics[width=0.790in,height=0.592in]{Figures/metashift_animals/zebra_test_1.jpg}};
\node[anchor=base] at (0.555,-1.047) {\textit{grass} (650)};
\node[anchor=north west] at (0.985,-1.082) {\includegraphics[width=0.940in,height=0.592in]{Figures/metashift_animals/zebra_test_2.jpg}};
\node[anchor=base] at (1.455,-1.047) {\textit{ground} (494)};
\node[anchor=north west] at (1.959,-1.082) {\includegraphics[width=0.892in,height=0.592in]{Figures/metashift_animals/zebra_test_3.jpg}};
\node[anchor=base] at (2.405,-1.047) {\textit{dirt} (199)};
\node[anchor=north west] at (2.886,-1.082) {\includegraphics[width=0.790in,height=0.592in]{Figures/metashift_animals/zebra_test_4.jpg}};
\node[anchor=base] at (3.281,-1.047) {\textit{animal} (96)};
\node[anchor=north west] at (3.711,-1.082) {\includegraphics[width=0.889in,height=0.592in]{Figures/metashift_animals/zebra_test_5.jpg}};
\node[anchor=base] at (4.155,-1.047) {\textit{water} (81)};
\end{tikzpicture}%


==> Figures/method/a2_method.tex <==
\definecolor{wafflebase}{HTML}{F0F0F0}%
\begin{tikzpicture}[x=1cm, y=1cm, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont,
  arr/.style={line width=0.5pt, -{Stealth[length=3pt, width=2.4pt]}},
  hair/.style={line width=0.5pt},
  module/.style={fill=charcoal, draw=white, line width=0.5pt, rounded corners=0.6pt}]
\path (0,0.0) -- (13.96,0.0);  %
\node at (1.0,4.15) {\includegraphics[width=2.0cm,height=2.0cm]{Figures/method/1_original.png}};
\node at (1.0,2.8500000000000005) {input, $224\times224$};
\draw[arr] (2.12,4.15) -- (2.64,4.15);
\filldraw[module] (2.7200,3.6000) rectangle ++(3.1,1.1);
\node[text=white, align=center] at (4.2700,4.1500) {Crop selector\\[1pt]DINOv2 ViT-S, frozen};
\node at (4.2700000000000005,3.3000000000000007) {where to look};
\draw[arr] (5.92,4.15) -- (6.42,4.15);
\fill[wafflebase] (6.5320,5.0370) rectangle (6.6330,5.1380);
\fill[accent, fill opacity=0.035] (6.5320,5.0370) rectangle (6.6330,5.1380);
\fill[wafflebase] (6.6570,5.0370) rectangle (6.7580,5.1380);
\fill[wafflebase] (6.7820,5.0370) rectangle (6.8830,5.1380);
\fill[accent, fill opacity=0.008] (6.7820,5.0370) rectangle (6.8830,5.1380);
\fill[wafflebase] (6.9070,5.0370) rectangle (7.0080,5.1380);
\fill[wafflebase] (7.0320,5.0370) rectangle (7.1330,5.1380);
\fill[wafflebase] (7.1570,5.0370) rectangle (7.2580,5.1380);
\fill[wafflebase] (7.2820,5.0370) rectangle (7.3830,5.1380);
\fill[wafflebase] (7.4070,5.0370) rectangle (7.5080,5.1380);
\fill[wafflebase] (7.5320,5.0370) rectangle (7.6330,5.1380);
\fill[wafflebase] (7.6570,5.0370) rectangle (7.7580,5.1380);
\fill[wafflebase] (7.7820,5.0370) rectangle (7.8830,5.1380);
\fill[accent, fill opacity=0.008] (7.7820,5.0370) rectangle (7.8830,5.1380);
\fill[wafflebase] (7.9070,5.0370) rectangle (8.0080,5.1380);
\fill[wafflebase] (8.0320,5.0370) rectangle (8.1330,5.1380);
\fill[wafflebase] (8.1570,5.0370) rectangle (8.2580,5.1380);
\fill[accent, fill opacity=0.078] (8.1570,5.0370) rectangle (8.2580,5.1380);
\fill[wafflebase] (8.2820,5.0370) rectangle (8.3830,5.1380);
\fill[wafflebase] (8.4070,5.0370) rectangle (8.5080,5.1380);
\fill[accent, fill opacity=0.016] (8.4070,5.0370) rectangle (8.5080,5.1380);
\fill[wafflebase] (6.5320,4.9120) rectangle (6.6330,5.0130);
\fill[accent, fill opacity=0.008] (6.5320,4.9120) rectangle (6.6330,5.0130);
\fill[wafflebase] (6.6570,4.9120) rectangle (6.7580,5.0130);
\fill[accent, fill opacity=0.035] (6.6570,4.9120) rectangle (6.7580,5.0130);
\fill[wafflebase] (6.7820,4.9120) rectangle (6.8830,5.0130);
\fill[wafflebase] (6.9070,4.9120) rectangle (7.0080,5.0130);
\fill[wafflebase] (7.0320,4.9120) rectangle (7.1330,5.0130);
\fill[wafflebase] (7.1570,4.9120) rectangle (7.2580,5.0130);
\fill[wafflebase] (7.2820,4.9120) rectangle (7.3830,5.0130);
\fill[accent, fill opacity=0.016] (7.2820,4.9120) rectangle (7.3830,5.0130);
\fill[wafflebase] (7.4070,4.9120) rectangle (7.5080,5.0130);
\fill[accent, fill opacity=0.035] (7.4070,4.9120) rectangle (7.5080,5.0130);
\fill[wafflebase] (7.5320,4.9120) rectangle (7.6330,5.0130);
\fill[accent, fill opacity=0.035] (7.5320,4.9120) rectangle (7.6330,5.0130);
\fill[wafflebase] (7.6570,4.9120) rectangle (7.7580,5.0130);
\fill[accent, fill opacity=0.051] (7.6570,4.9120) rectangle (7.7580,5.0130);
\fill[wafflebase] (7.7820,4.9120) rectangle (7.8830,5.0130);
\fill[accent, fill opacity=0.016] (7.7820,4.9120) rectangle (7.8830,5.0130);
\fill[wafflebase] (7.9070,4.9120) rectangle (8.0080,5.0130);
\fill[wafflebase] (8.0320,4.9120) rectangle (8.1330,5.0130);
\fill[accent, fill opacity=0.008] (8.0320,4.9120) rectangle (8.1330,5.0130);
\fill[wafflebase] (8.1570,4.9120) rectangle (8.2580,5.0130);
\fill[accent, fill opacity=0.016] (8.1570,4.9120) rectangle (8.2580,5.0130);
\fill[wafflebase] (8.2820,4.9120) rectangle (8.3830,5.0130);
\fill[accent, fill opacity=0.027] (8.2820,4.9120) rectangle (8.3830,5.0130);
\fill[wafflebase] (8.4070,4.9120) rectangle (8.5080,5.0130);
\fill[wafflebase] (6.5320,4.7870) rectangle (6.6330,4.8880);
\fill[accent, fill opacity=0.024] (6.5320,4.7870) rectangle (6.6330,4.8880);
\fill[wafflebase] (6.6570,4.7870) rectangle (6.7580,4.8880);
\fill[wafflebase] (6.7820,4.7870) rectangle (6.8830,4.8880);
\fill[wafflebase] (6.9070,4.7870) rectangle (7.0080,4.8880);
\fill[accent, fill opacity=0.035] (6.9070,4.7870) rectangle (7.0080,4.8880);
\fill[wafflebase] (7.0320,4.7870) rectangle (7.1330,4.8880);
\fill[wafflebase] (7.1570,4.7870) rectangle (7.2580,4.8880);
\fill[wafflebase] (7.2820,4.7870) rectangle (7.3830,4.8880);
\fill[wafflebase] (7.4070,4.7870) rectangle (7.5080,4.8880);
\fill[accent, fill opacity=0.027] (7.4070,4.7870) rectangle (7.5080,4.8880);
\fill[wafflebase] (7.5320,4.7870) rectangle (7.6330,4.8880);
\fill[wafflebase] (7.6570,4.7870) rectangle (7.7580,4.8880);
\fill[wafflebase] (7.7820,4.7870) rectangle (7.8830,4.8880);
\fill[wafflebase] (7.9070,4.7870) rectangle (8.0080,4.8880);
\fill[accent, fill opacity=0.016] (7.9070,4.7870) rectangle (8.0080,4.8880);
\fill[wafflebase] (8.0320,4.7870) rectangle (8.1330,4.8880);
\fill[wafflebase] (8.1570,4.7870) rectangle (8.2580,4.8880);
\fill[wafflebase] (8.2820,4.7870) rectangle (8.3830,4.8880);
\fill[wafflebase] (8.4070,4.7870) rectangle (8.5080,4.8880);
\fill[accent, fill opacity=0.016] (8.4070,4.7870) rectangle (8.5080,4.8880);
\fill[wafflebase] (6.5320,4.6620) rectangle (6.6330,4.7630);
\fill[accent, fill opacity=0.059] (6.5320,4.6620) rectangle (6.6330,4.7630);
\fill[wafflebase] (6.6570,4.6620) rectangle (6.7580,4.7630);
\fill[accent, fill opacity=0.020] (6.6570,4.6620) rectangle (6.7580,4.7630);
\fill[wafflebase] (6.7820,4.6620) rectangle (6.8830,4.7630);
\fill[wafflebase] (6.9070,4.6620) rectangle (7.0080,4.7630);
\fill[wafflebase] (7.0320,4.6620) rectangle (7.1330,4.7630);
\fill[accent, fill opacity=0.016] (7.0320,4.6620) rectangle (7.1330,4.7630);
\fill[wafflebase] (7.1570,4.6620) rectangle (7.2580,4.7630);
\fill[accent, fill opacity=0.020] (7.1570,4.6620) rectangle (7.2580,4.7630);
\fill[wafflebase] (7.2820,4.6620) rectangle (7.3830,4.7630);
\fill[accent, fill opacity=0.016] (7.2820,4.6620) rectangle (7.3830,4.7630);
\fill[wafflebase] (7.4070,4.6620) rectangle (7.5080,4.7630);
\fill[wafflebase] (7.5320,4.6620) rectangle (7.6330,4.7630);
\fill[wafflebase] (7.6570,4.6620) rectangle (7.7580,4.7630);
\fill[accent, fill opacity=0.020] (7.6570,4.6620) rectangle (7.7580,4.7630);
\fill[wafflebase] (7.7820,4.6620) rectangle (7.8830,4.7630);
\fill[wafflebase] (7.9070,4.6620) rectangle (8.0080,4.7630);
\fill[wafflebase] (8.0320,4.6620) rectangle (8.1330,4.7630);
\fill[wafflebase] (8.1570,4.6620) rectangle (8.2580,4.7630);
\fill[accent, fill opacity=0.016] (8.1570,4.6620) rectangle (8.2580,4.7630);
\fill[wafflebase] (8.2820,4.6620) rectangle (8.3830,4.7630);
\fill[wafflebase] (8.4070,4.6620) rectangle (8.5080,4.7630);
\fill[accent, fill opacity=0.016] (8.4070,4.6620) rectangle (8.5080,4.7630);
\fill[wafflebase] (6.5320,4.5370) rectangle (6.6330,4.6380);
\fill[accent, fill opacity=0.047] (6.5320,4.5370) rectangle (6.6330,4.6380);
\fill[wafflebase] (6.6570,4.5370) rectangle (6.7580,4.6380);
\fill[wafflebase] (6.7820,4.5370) rectangle (6.8830,4.6380);
\fill[accent, fill opacity=0.008] (6.7820,4.5370) rectangle (6.8830,4.6380);
\fill[wafflebase] (6.9070,4.5370) rectangle (7.0080,4.6380);
\fill[accent, fill opacity=0.008] (6.9070,4.5370) rectangle (7.0080,4.6380);
\fill[wafflebase] (7.0320,4.5370) rectangle (7.1330,4.6380);
\fill[accent, fill opacity=0.016] (7.0320,4.5370) rectangle (7.1330,4.6380);
\fill[wafflebase] (7.1570,4.5370) rectangle (7.2580,4.6380);
\fill[wafflebase] (7.2820,4.5370) rectangle (7.3830,4.6380);
\fill[accent, fill opacity=0.204] (7.2820,4.5370) rectangle (7.3830,4.6380);
\fill[wafflebase] (7.4070,4.5370) rectangle (7.5080,4.6380);
\fill[accent, fill opacity=0.161] (7.4070,4.5370) rectangle (7.5080,4.6380);
\fill[wafflebase] (7.5320,4.5370) rectangle (7.6330,4.6380);
\fill[accent, fill opacity=0.278] (7.5320,4.5370) rectangle (7.6330,4.6380);
\fill[wafflebase] (7.6570,4.5370) rectangle (7.7580,4.6380);
\fill[wafflebase] (7.7820,4.5370) rectangle (7.8830,4.6380);
\fill[wafflebase] (7.9070,4.5370) rectangle (8.0080,4.6380);
\fill[accent, fill opacity=0.016] (7.9070,4.5370) rectangle (8.0080,4.6380);
\fill[wafflebase] (8.0320,4.5370) rectangle (8.1330,4.6380);
\fill[accent, fill opacity=0.259] (8.0320,4.5370) rectangle (8.1330,4.6380);
\fill[wafflebase] (8.1570,4.5370) rectangle (8.2580,4.6380);
\fill[wafflebase] (8.2820,4.5370) rectangle (8.3830,4.6380);
\fill[wafflebase] (8.4070,4.5370) rectangle (8.5080,4.6380);
\fill[wafflebase] (6.5320,4.4120) rectangle (6.6330,4.5130);
\fill[accent, fill opacity=0.035] (6.5320,4.4120) rectangle (6.6330,4.5130);
\fill[wafflebase] (6.6570,4.4120) rectangle (6.7580,4.5130);
\fill[wafflebase] (6.7820,4.4120) rectangle (6.8830,4.5130);
\fill[accent, fill opacity=0.024] (6.7820,4.4120) rectangle (6.8830,4.5130);
\fill[wafflebase] (6.9070,4.4120) rectangle (7.0080,4.5130);
\fill[accent, fill opacity=0.020] (6.9070,4.4120) rectangle (7.0080,4.5130);
\fill[wafflebase] (7.0320,4.4120) rectangle (7.1330,4.5130);
\fill[wafflebase] (7.1570,4.4120) rectangle (7.2580,4.5130);
\fill[accent, fill opacity=0.071] (7.1570,4.4120) rectangle (7.2580,4.5130);
\fill[wafflebase] (7.2820,4.4120) rectangle (7.3830,4.5130);
\fill[accent, fill opacity=0.600] (7.2820,4.4120) rectangle (7.3830,4.5130);
\fill[wafflebase] (7.4070,4.4120) rectangle (7.5080,4.5130);
\fill[accent, fill opacity=1.000] (7.4070,4.4120) rectangle (7.5080,4.5130);
\fill[wafflebase] (7.5320,4.4120) rectangle (7.6330,4.5130);
\fill[accent, fill opacity=0.537] (7.5320,4.4120) rectangle (7.6330,4.5130);
\fill[wafflebase] (7.6570,4.4120) rectangle (7.7580,4.5130);
\fill[accent, fill opacity=0.467] (7.6570,4.4120) rectangle (7.7580,4.5130);
\fill[wafflebase] (7.7820,4.4120) rectangle (7.8830,4.5130);
\fill[accent, fill opacity=0.016] (7.7820,4.4120) rectangle (7.8830,4.5130);
\fill[wafflebase] (7.9070,4.4120) rectangle (8.0080,4.5130);
\fill[accent, fill opacity=0.098] (7.9070,4.4120) rectangle (8.0080,4.5130);
\fill[wafflebase] (8.0320,4.4120) rectangle (8.1330,4.5130);
\fill[accent, fill opacity=0.318] (8.0320,4.4120) rectangle (8.1330,4.5130);
\fill[wafflebase] (8.1570,4.4120) rectangle (8.2580,4.5130);
\fill[accent, fill opacity=0.078] (8.1570,4.4120) rectangle (8.2580,4.5130);
\fill[wafflebase] (8.2820,4.4120) rectangle (8.3830,4.5130);
\fill[accent, fill opacity=0.008] (8.2820,4.4120) rectangle (8.3830,4.5130);
\fill[wafflebase] (8.4070,4.4120) rectangle (8.5080,4.5130);
\fill[accent, fill opacity=0.016] (8.4070,4.4120) rectangle (8.5080,4.5130);
\fill[wafflebase] (6.5320,4.2870) rectangle (6.6330,4.3880);
\fill[accent, fill opacity=0.024] (6.5320,4.2870) rectangle (6.6330,4.3880);
\fill[wafflebase] (6.6570,4.2870) rectangle (6.7580,4.3880);
\fill[accent, fill opacity=0.020] (6.6570,4.2870) rectangle (6.7580,4.3880);
\fill[wafflebase] (6.7820,4.2870) rectangle (6.8830,4.3880);
\fill[wafflebase] (6.9070,4.2870) rectangle (7.0080,4.3880);
\fill[wafflebase] (7.0320,4.2870) rectangle (7.1330,4.3880);
\fill[wafflebase] (7.1570,4.2870) rectangle (7.2580,4.3880);
\fill[accent, fill opacity=0.035] (7.1570,4.2870) rectangle (7.2580,4.3880);
\fill[wafflebase] (7.2820,4.2870) rectangle (7.3830,4.3880);
\fill[accent, fill opacity=0.725] (7.2820,4.2870) rectangle (7.3830,4.3880);
\fill[wafflebase] (7.4070,4.2870) rectangle (7.5080,4.3880);
\fill[accent, fill opacity=0.584] (7.4070,4.2870) rectangle (7.5080,4.3880);
\fill[wafflebase] (7.5320,4.2870) rectangle (7.6330,4.3880);
\fill[accent, fill opacity=0.604] (7.5320,4.2870) rectangle (7.6330,4.3880);
\fill[wafflebase] (7.6570,4.2870) rectangle (7.7580,4.3880);
\fill[accent, fill opacity=0.412] (7.6570,4.2870) rectangle (7.7580,4.3880);
\fill[wafflebase] (7.7820,4.2870) rectangle (7.8830,4.3880);
\fill[accent, fill opacity=0.475] (7.7820,4.2870) rectangle (7.8830,4.3880);
\fill[wafflebase] (7.9070,4.2870) rectangle (8.0080,4.3880);
\fill[accent, fill opacity=0.435] (7.9070,4.2870) rectangle (8.0080,4.3880);
\fill[wafflebase] (8.0320,4.2870) rectangle (8.1330,4.3880);
\fill[accent, fill opacity=0.184] (8.0320,4.2870) rectangle (8.1330,4.3880);
\fill[wafflebase] (8.1570,4.2870) rectangle (8.2580,4.3880);
\fill[accent, fill opacity=0.110] (8.1570,4.2870) rectangle (8.2580,4.3880);
\fill[wafflebase] (8.2820,4.2870) rectangle (8.3830,4.3880);
\fill[wafflebase] (8.4070,4.2870) rectangle (8.5080,4.3880);
\fill[accent, fill opacity=0.008] (8.4070,4.2870) rectangle (8.5080,4.3880);
\fill[wafflebase] (6.5320,4.1620) rectangle (6.6330,4.2630);
\fill[accent, fill opacity=0.016] (6.5320,4.1620) rectangle (6.6330,4.2630);
\fill[wafflebase] (6.6570,4.1620) rectangle (6.7580,4.2630);
\fill[accent, fill opacity=0.016] (6.6570,4.1620) rectangle (6.7580,4.2630);
\fill[wafflebase] (6.7820,4.1620) rectangle (6.8830,4.2630);
\fill[wafflebase] (6.9070,4.1620) rectangle (7.0080,4.2630);
\fill[wafflebase] (7.0320,4.1620) rectangle (7.1330,4.2630);
\fill[accent, fill opacity=0.035] (7.0320,4.1620) rectangle (7.1330,4.2630);
\fill[wafflebase] (7.1570,4.1620) rectangle (7.2580,4.2630);
\fill[wafflebase] (7.2820,4.1620) rectangle (7.3830,4.2630);
\fill[accent, fill opacity=0.224] (7.2820,4.1620) rectangle (7.3830,4.2630);
\fill[wafflebase] (7.4070,4.1620) rectangle (7.5080,4.2630);
\fill[accent, fill opacity=0.490] (7.4070,4.1620) rectangle (7.5080,4.2630);
\fill[wafflebase] (7.5320,4.1620) rectangle (7.6330,4.2630);
\fill[accent, fill opacity=0.529] (7.5320,4.1620) rectangle (7.6330,4.2630);
\fill[wafflebase] (7.6570,4.1620) rectangle (7.7580,4.2630);
\fill[accent, fill opacity=0.498] (7.6570,4.1620) rectangle (7.7580,4.2630);
\fill[wafflebase] (7.7820,4.1620) rectangle (7.8830,4.2630);
\fill[accent, fill opacity=0.235] (7.7820,4.1620) rectangle (7.8830,4.2630);
\fill[wafflebase] (7.9070,4.1620) rectangle (8.0080,4.2630);
\fill[accent, fill opacity=0.529] (7.9070,4.1620) rectangle (8.0080,4.2630);
\fill[wafflebase] (8.0320,4.1620) rectangle (8.1330,4.2630);
\fill[accent, fill opacity=0.694] (8.0320,4.1620) rectangle (8.1330,4.2630);
\fill[wafflebase] (8.1570,4.1620) rectangle (8.2580,4.2630);
\fill[accent, fill opacity=0.255] (8.1570,4.1620) rectangle (8.2580,4.2630);
\fill[wafflebase] (8.2820,4.1620) rectangle (8.3830,4.2630);
\fill[wafflebase] (8.4070,4.1620) rectangle (8.5080,4.2630);
\fill[accent, fill opacity=0.008] (8.4070,4.1620) rectangle (8.5080,4.2630);
\fill[wafflebase] (6.5320,4.0370) rectangle (6.6330,4.1380);
\fill[wafflebase] (6.6570,4.0370) rectangle (6.7580,4.1380);
\fill[accent, fill opacity=0.024] (6.6570,4.0370) rectangle (6.7580,4.1380);
\fill[wafflebase] (6.7820,4.0370) rectangle (6.8830,4.1380);
\fill[accent, fill opacity=0.008] (6.7820,4.0370) rectangle (6.8830,4.1380);
\fill[wafflebase] (6.9070,4.0370) rectangle (7.0080,4.1380);
\fill[accent, fill opacity=0.024] (6.9070,4.0370) rectangle (7.0080,4.1380);
\fill[wafflebase] (7.0320,4.0370) rectangle (7.1330,4.1380);
\fill[wafflebase] (7.1570,4.0370) rectangle (7.2580,4.1380);
\fill[wafflebase] (7.2820,4.0370) rectangle (7.3830,4.1380);
\fill[accent, fill opacity=0.133] (7.2820,4.0370) rectangle (7.3830,4.1380);
\fill[wafflebase] (7.4070,4.0370) rectangle (7.5080,4.1380);
\fill[accent, fill opacity=0.318] (7.4070,4.0370) rectangle (7.5080,4.1380);
\fill[wafflebase] (7.5320,4.0370) rectangle (7.6330,4.1380);
\fill[accent, fill opacity=0.302] (7.5320,4.0370) rectangle (7.6330,4.1380);
\fill[wafflebase] (7.6570,4.0370) rectangle (7.7580,4.1380);
\fill[accent, fill opacity=0.380] (7.6570,4.0370) rectangle (7.7580,4.1380);
\fill[wafflebase] (7.7820,4.0370) rectangle (7.8830,4.1380);
\fill[accent, fill opacity=0.173] (7.7820,4.0370) rectangle (7.8830,4.1380);
\fill[wafflebase] (7.9070,4.0370) rectangle (8.0080,4.1380);
\fill[accent, fill opacity=0.286] (7.9070,4.0370) rectangle (8.0080,4.1380);
\fill[wafflebase] (8.0320,4.0370) rectangle (8.1330,4.1380);
\fill[accent, fill opacity=0.384] (8.0320,4.0370) rectangle (8.1330,4.1380);
\fill[wafflebase] (8.1570,4.0370) rectangle (8.2580,4.1380);
\fill[accent, fill opacity=0.110] (8.1570,4.0370) rectangle (8.2580,4.1380);
\fill[wafflebase] (8.2820,4.0370) rectangle (8.3830,4.1380);
\fill[wafflebase] (8.4070,4.0370) rectangle (8.5080,4.1380);
\fill[wafflebase] (6.5320,3.9120) rectangle (6.6330,4.0130);
\fill[wafflebase] (6.6570,3.9120) rectangle (6.7580,4.0130);
\fill[accent, fill opacity=0.008] (6.6570,3.9120) rectangle (6.7580,4.0130);
\fill[wafflebase] (6.7820,3.9120) rectangle (6.8830,4.0130);
\fill[accent, fill opacity=0.024] (6.7820,3.9120) rectangle (6.8830,4.0130);
\fill[wafflebase] (6.9070,3.9120) rectangle (7.0080,4.0130);
\fill[accent, fill opacity=0.008] (6.9070,3.9120) rectangle (7.0080,4.0130);
\fill[wafflebase] (7.0320,3.9120) rectangle (7.1330,4.0130);
\fill[accent, fill opacity=0.020] (7.0320,3.9120) rectangle (7.1330,4.0130);
\fill[wafflebase] (7.1570,3.9120) rectangle (7.2580,4.0130);
\fill[accent, fill opacity=0.016] (7.1570,3.9120) rectangle (7.2580,4.0130);
\fill[wafflebase] (7.2820,3.9120) rectangle (7.3830,4.0130);
\fill[accent, fill opacity=0.008] (7.2820,3.9120) rectangle (7.3830,4.0130);
\fill[wafflebase] (7.4070,3.9120) rectangle (7.5080,4.0130);
\fill[accent, fill opacity=0.165] (7.4070,3.9120) rectangle (7.5080,4.0130);
\fill[wafflebase] (7.5320,3.9120) rectangle (7.6330,4.0130);
\fill[accent, fill opacity=0.235] (7.5320,3.9120) rectangle (7.6330,4.0130);
\fill[wafflebase] (7.6570,3.9120) rectangle (7.7580,4.0130);
\fill[accent, fill opacity=0.459] (7.6570,3.9120) rectangle (7.7580,4.0130);
\fill[wafflebase] (7.7820,3.9120) rectangle (7.8830,4.0130);
\fill[wafflebase] (7.9070,3.9120) rectangle (8.0080,4.0130);
\fill[accent, fill opacity=0.110] (7.9070,3.9120) rectangle (8.0080,4.0130);
\fill[wafflebase] (8.0320,3.9120) rectangle (8.1330,4.0130);
\fill[accent, fill opacity=0.161] (8.0320,3.9120) rectangle (8.1330,4.0130);
\fill[wafflebase] (8.1570,3.9120) rectangle (8.2580,4.0130);
\fill[accent, fill opacity=0.047] (8.1570,3.9120) rectangle (8.2580,4.0130);
\fill[wafflebase] (8.2820,3.9120) rectangle (8.3830,4.0130);
\fill[wafflebase] (8.4070,3.9120) rectangle (8.5080,4.0130);
\fill[wafflebase] (6.5320,3.7870) rectangle (6.6330,3.8880);
\fill[wafflebase] (6.6570,3.7870) rectangle (6.7580,3.8880);
\fill[accent, fill opacity=0.020] (6.6570,3.7870) rectangle (6.7580,3.8880);
\fill[wafflebase] (6.7820,3.7870) rectangle (6.8830,3.8880);
\fill[accent, fill opacity=0.035] (6.7820,3.7870) rectangle (6.8830,3.8880);
\fill[wafflebase] (6.9070,3.7870) rectangle (7.0080,3.8880);
\fill[wafflebase] (7.0320,3.7870) rectangle (7.1330,3.8880);
\fill[wafflebase] (7.1570,3.7870) rectangle (7.2580,3.8880);
\fill[accent, fill opacity=0.008] (7.1570,3.7870) rectangle (7.2580,3.8880);
\fill[wafflebase] (7.2820,3.7870) rectangle (7.3830,3.8880);
\fill[accent, fill opacity=0.161] (7.2820,3.7870) rectangle (7.3830,3.8880);
\fill[wafflebase] (7.4070,3.7870) rectangle (7.5080,3.8880);
\fill[accent, fill opacity=0.110] (7.4070,3.7870) rectangle (7.5080,3.8880);
\fill[wafflebase] (7.5320,3.7870) rectangle (7.6330,3.8880);
\fill[wafflebase] (7.6570,3.7870) rectangle (7.7580,3.8880);
\fill[accent, fill opacity=0.361] (7.6570,3.7870) rectangle (7.7580,3.8880);
\fill[wafflebase] (7.7820,3.7870) rectangle (7.8830,3.8880);
\fill[accent, fill opacity=0.008] (7.7820,3.7870) rectangle (7.8830,3.8880);
\fill[wafflebase] (7.9070,3.7870) rectangle (8.0080,3.8880);
\fill[accent, fill opacity=0.118] (7.9070,3.7870) rectangle (8.0080,3.8880);
\fill[wafflebase] (8.0320,3.7870) rectangle (8.1330,3.8880);
\fill[accent, fill opacity=0.224] (8.0320,3.7870) rectangle (8.1330,3.8880);
\fill[wafflebase] (8.1570,3.7870) rectangle (8.2580,3.8880);
\fill[wafflebase] (8.2820,3.7870) rectangle (8.3830,3.8880);
\fill[wafflebase] (8.4070,3.7870) rectangle (8.5080,3.8880);
\fill[wafflebase] (6.5320,3.6620) rectangle (6.6330,3.7630);
\fill[accent, fill opacity=0.024] (6.5320,3.6620) rectangle (6.6330,3.7630);
\fill[wafflebase] (6.6570,3.6620) rectangle (6.7580,3.7630);
\fill[accent, fill opacity=0.035] (6.6570,3.6620) rectangle (6.7580,3.7630);
\fill[wafflebase] (6.7820,3.6620) rectangle (6.8830,3.7630);
\fill[wafflebase] (6.9070,3.6620) rectangle (7.0080,3.7630);
\fill[accent, fill opacity=0.008] (6.9070,3.6620) rectangle (7.0080,3.7630);
\fill[wafflebase] (7.0320,3.6620) rectangle (7.1330,3.7630);
\fill[wafflebase] (7.1570,3.6620) rectangle (7.2580,3.7630);
\fill[wafflebase] (7.2820,3.6620) rectangle (7.3830,3.7630);
\fill[accent, fill opacity=0.008] (7.2820,3.6620) rectangle (7.3830,3.7630);
\fill[wafflebase] (7.4070,3.6620) rectangle (7.5080,3.7630);
\fill[accent, fill opacity=0.016] (7.4070,3.6620) rectangle (7.5080,3.7630);
\fill[wafflebase] (7.5320,3.6620) rectangle (7.6330,3.7630);
\fill[accent, fill opacity=0.016] (7.5320,3.6620) rectangle (7.6330,3.7630);
\fill[wafflebase] (7.6570,3.6620) rectangle (7.7580,3.7630);
\fill[accent, fill opacity=0.298] (7.6570,3.6620) rectangle (7.7580,3.7630);
\fill[wafflebase] (7.7820,3.6620) rectangle (7.8830,3.7630);
\fill[wafflebase] (7.9070,3.6620) rectangle (8.0080,3.7630);
\fill[wafflebase] (8.0320,3.6620) rectangle (8.1330,3.7630);
\fill[accent, fill opacity=0.071] (8.0320,3.6620) rectangle (8.1330,3.7630);
\fill[wafflebase] (8.1570,3.6620) rectangle (8.2580,3.7630);
\fill[wafflebase] (8.2820,3.6620) rectangle (8.3830,3.7630);
\fill[wafflebase] (8.4070,3.6620) rectangle (8.5080,3.7630);
\fill[wafflebase] (6.5320,3.5370) rectangle (6.6330,3.6380);
\fill[accent, fill opacity=0.020] (6.5320,3.5370) rectangle (6.6330,3.6380);
\fill[wafflebase] (6.6570,3.5370) rectangle (6.7580,3.6380);
\fill[wafflebase] (6.7820,3.5370) rectangle (6.8830,3.6380);
\fill[accent, fill opacity=0.008] (6.7820,3.5370) rectangle (6.8830,3.6380);
\fill[wafflebase] (6.9070,3.5370) rectangle (7.0080,3.6380);
\fill[accent, fill opacity=0.008] (6.9070,3.5370) rectangle (7.0080,3.6380);
\fill[wafflebase] (7.0320,3.5370) rectangle (7.1330,3.6380);
\fill[wafflebase] (7.1570,3.5370) rectangle (7.2580,3.6380);
\fill[accent, fill opacity=0.008] (7.1570,3.5370) rectangle (7.2580,3.6380);
\fill[wafflebase] (7.2820,3.5370) rectangle (7.3830,3.6380);
\fill[wafflebase] (7.4070,3.5370) rectangle (7.5080,3.6380);
\fill[accent, fill opacity=0.008] (7.4070,3.5370) rectangle (7.5080,3.6380);
\fill[wafflebase] (7.5320,3.5370) rectangle (7.6330,3.6380);
\fill[wafflebase] (7.6570,3.5370) rectangle (7.7580,3.6380);
\fill[wafflebase] (7.7820,3.5370) rectangle (7.8830,3.6380);
\fill[wafflebase] (7.9070,3.5370) rectangle (8.0080,3.6380);
\fill[wafflebase] (8.0320,3.5370) rectangle (8.1330,3.6380);
\fill[wafflebase] (8.1570,3.5370) rectangle (8.2580,3.6380);
\fill[wafflebase] (8.2820,3.5370) rectangle (8.3830,3.6380);
\fill[wafflebase] (8.4070,3.5370) rectangle (8.5080,3.6380);
\fill[wafflebase] (6.5320,3.4120) rectangle (6.6330,3.5130);
\fill[accent, fill opacity=0.047] (6.5320,3.4120) rectangle (6.6330,3.5130);
\fill[wafflebase] (6.6570,3.4120) rectangle (6.7580,3.5130);
\fill[wafflebase] (6.7820,3.4120) rectangle (6.8830,3.5130);
\fill[wafflebase] (6.9070,3.4120) rectangle (7.0080,3.5130);
\fill[wafflebase] (7.0320,3.4120) rectangle (7.1330,3.5130);
\fill[wafflebase] (7.1570,3.4120) rectangle (7.2580,3.5130);
\fill[wafflebase] (7.2820,3.4120) rectangle (7.3830,3.5130);
\fill[wafflebase] (7.4070,3.4120) rectangle (7.5080,3.5130);
\fill[wafflebase] (7.5320,3.4120) rectangle (7.6330,3.5130);
\fill[wafflebase] (7.6570,3.4120) rectangle (7.7580,3.5130);
\fill[wafflebase] (7.7820,3.4120) rectangle (7.8830,3.5130);
\fill[wafflebase] (7.9070,3.4120) rectangle (8.0080,3.5130);
\fill[wafflebase] (8.0320,3.4120) rectangle (8.1330,3.5130);
\fill[wafflebase] (8.1570,3.4120) rectangle (8.2580,3.5130);
\fill[wafflebase] (8.2820,3.4120) rectangle (8.3830,3.5130);
\fill[wafflebase] (8.4070,3.4120) rectangle (8.5080,3.5130);
\fill[wafflebase] (6.5320,3.2870) rectangle (6.6330,3.3880);
\fill[accent, fill opacity=0.016] (6.5320,3.2870) rectangle (6.6330,3.3880);
\fill[wafflebase] (6.6570,3.2870) rectangle (6.7580,3.3880);
\fill[wafflebase] (6.7820,3.2870) rectangle (6.8830,3.3880);
\fill[wafflebase] (6.9070,3.2870) rectangle (7.0080,3.3880);
\fill[wafflebase] (7.0320,3.2870) rectangle (7.1330,3.3880);
\fill[wafflebase] (7.1570,3.2870) rectangle (7.2580,3.3880);
\fill[wafflebase] (7.2820,3.2870) rectangle (7.3830,3.3880);
\fill[wafflebase] (7.4070,3.2870) rectangle (7.5080,3.3880);
\fill[wafflebase] (7.5320,3.2870) rectangle (7.6330,3.3880);
\fill[wafflebase] (7.6570,3.2870) rectangle (7.7580,3.3880);
\fill[wafflebase] (7.7820,3.2870) rectangle (7.8830,3.3880);
\fill[wafflebase] (7.9070,3.2870) rectangle (8.0080,3.3880);
\fill[wafflebase] (8.0320,3.2870) rectangle (8.1330,3.3880);
\fill[wafflebase] (8.1570,3.2870) rectangle (8.2580,3.3880);
\fill[wafflebase] (8.2820,3.2870) rectangle (8.3830,3.3880);
\fill[wafflebase] (8.4070,3.2870) rectangle (8.5080,3.3880);
\fill[wafflebase] (6.5320,3.1620) rectangle (6.6330,3.2630);
\fill[wafflebase] (6.6570,3.1620) rectangle (6.7580,3.2630);
\fill[wafflebase] (6.7820,3.1620) rectangle (6.8830,3.2630);
\fill[wafflebase] (6.9070,3.1620) rectangle (7.0080,3.2630);
\fill[wafflebase] (7.0320,3.1620) rectangle (7.1330,3.2630);
\fill[wafflebase] (7.1570,3.1620) rectangle (7.2580,3.2630);
\fill[wafflebase] (7.2820,3.1620) rectangle (7.3830,3.2630);
\fill[wafflebase] (7.4070,3.1620) rectangle (7.5080,3.2630);
\fill[wafflebase] (7.5320,3.1620) rectangle (7.6330,3.2630);
\fill[wafflebase] (7.6570,3.1620) rectangle (7.7580,3.2630);
\fill[wafflebase] (7.7820,3.1620) rectangle (7.8830,3.2630);
\fill[wafflebase] (7.9070,3.1620) rectangle (8.0080,3.2630);
\fill[wafflebase] (8.0320,3.1620) rectangle (8.1330,3.2630);
\fill[wafflebase] (8.1570,3.1620) rectangle (8.2580,3.2630);
\fill[wafflebase] (8.2820,3.1620) rectangle (8.3830,3.2630);
\fill[wafflebase] (8.4070,3.1620) rectangle (8.5080,3.2630);
\draw[white, line width=0.35pt] (7.2900,3.9736) rectangle (7.8214,4.5050);
\draw[accent, line width=0.75pt] (7.2700,3.9536) rectangle (7.8414,4.5250);
\draw[white, line width=0.35pt] (7.8793,4.1343) rectangle (8.1250,4.3800);
\draw[accent, line width=0.75pt] (7.8593,4.1143) rectangle (8.1450,4.4000);
\node at (7.52,2.8500000000000005) {last-layer attention};
\draw[arr] (8.639999999999999,4.15) -- (9.940000000000001,4.15) node[midway, above=3pt] {greedy};
\node at (10.8350,4.15) {\includegraphics[width=1.55cm,height=1.55cm]{Figures/method/5_crop_64.png}};
\draw[white, line width=0.35pt] (10.0800,3.3950) rectangle (11.5900,4.9050);
\draw[accent, line width=0.75pt] (10.0600,3.3750) rectangle (11.6100,4.9250);
\node at (13.1450,4.15) {\includegraphics[width=1.55cm,height=1.55cm]{Figures/method/5_crop_32.png}};
\draw[white, line width=0.35pt] (12.3900,3.3950) rectangle (13.9000,4.9050);
\draw[accent, line width=0.75pt] (12.3700,3.3750) rectangle (13.9200,4.9250);
\node at (10.835,3.0750000000000006) {$64\times64$ crop};
\node at (13.145,3.0750000000000006) {$32\times32$ crop};
\draw[hair] (10.835,2.8550000000000004) -- (10.835,2.6550000000000007) -| (13.145,2.8550000000000004);
\draw[arr] (11.99,2.6550000000000007) |- (4.2700000000000005,2.1500000000000004)
  node[pos=0.75, above=2.5pt] {each crop resized to $224\times224$} -- (4.2700000000000005,1.7587000000000002);
\filldraw[module] (2.8787,0.6087) rectangle ++(3.1,1.1);
\filldraw[module] (2.8258,0.5558) rectangle ++(3.1,1.1);
\filldraw[module] (2.7729,0.5029) rectangle ++(3.1,1.1);
\filldraw[module] (2.7200,0.4500) rectangle ++(3.1,1.1);
\node[text=white, align=center] at (4.2700,1.0000) {Embedder\\[1pt]DINOv2 ViT-G, frozen};
\node at (4.2700000000000005,0.14999999999999997) {what to extract};
\draw[arr] (6.0786999999999995,1.0) -- (6.42,1.0);
\draw[hair, fill=white] (6.52,0.8) rectangle (8.52,1.2);
\foreach \k in {1,...,15} { \draw[line width=0.25pt, black!35] (6.52+\k*0.125,0.8) -- ++(0,0.4); }
\draw[hair] (7.52,0.8) -- ++(0,0.4);
\node at (7.02,1.38) {$\mathcal{T}(c_1)$};
\node at (8.02,1.38) {$\mathcal{T}(c_2)$};
\node[align=center] at (7.52,0.38) {concatenated\\[0.5pt]CLS embeddings};
\draw[arr] (8.639999999999999,1.0) -- (9.940000000000001,1.0);
\filldraw[module] (10.06,0.55) rectangle (12.46,1.45);
\node[text=white, align=center] at (11.26,1.0) {Linear classifier\\[1pt]fitted on labels};
\draw[arr] (12.58,1.0) -- (13.06,1.0);
\node[anchor=west] at (13.13,1.0) {$\hat{y}$};
\end{tikzpicture}%


==> Figures/patch_size/patch_size.tex <==
\definecolor{famDinoOne}{HTML}{7C4607}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.40in},
  scale only axis, width=2.22in, height=1.05in,
  xmin=-0.25, xmax=1.25, xtick={0,1}, xticklabels={ViT-S, ViT-B},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Waterbirds}, ylabel={Attention mass in GT box (\%)}, ylabel style={yshift=-2pt}, ymin=63.3, ymax=77.3, ytick={65,70,75},
  legend to name=patchsize,
  legend style={draw=none, fill=none, legend columns=2, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=9pt}}]
\addlegendimage{color=famDinoOne, line width=0.8pt, dash pattern=on 3pt off 1.5pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne, draw=famDinoOne, line width=0.6pt, solid}}\addlegendentry{patch size 8}
\addlegendimage{color=famDinoOne, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne!35, draw=famDinoOne, line width=0.6pt}}\addlegendentry{patch size 16}
\addplot[color=famDinoOne, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne!35, draw=famDinoOne, line width=0.6pt}] table[x=x, y=wb_mass, col sep=comma] {Figures/patch_size/patch16.csv};
\addplot[color=famDinoOne, line width=0.8pt, dash pattern=on 3pt off 1.5pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne, draw=famDinoOne, line width=0.6pt, solid}] table[x=x, y=wb_mass, col sep=comma] {Figures/patch_size/patch8.csv};
\nextgroupplot[title={ImageNet val}, ymin=65.0, ymax=72.9, ytick={66,68,70,72}]
\addplot[color=famDinoOne, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne!35, draw=famDinoOne, line width=0.6pt}] table[x=x, y=in_mass, col sep=comma] {Figures/patch_size/patch16.csv};
\addplot[color=famDinoOne, line width=0.8pt, dash pattern=on 3pt off 1.5pt, mark=square*, mark size=1.9pt, mark options={fill=famDinoOne, draw=famDinoOne, line width=0.6pt, solid}] table[x=x, y=in_mass, col sep=comma] {Figures/patch_size/patch8.csv};
\end{groupplot}
\node[anchor=south] at ([xshift=0.20in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{patchsize}};
\end{tikzpicture}%


==> Figures/per_layer/hit_noreg.tex <==
\definecolor{sizeS}{HTML}{0FA49D}%
\definecolor{sizeB}{HTML}{C65B2D}%
\definecolor{sizeL}{HTML}{943F69}%
\definecolor{sizeG}{HTML}{363FB4}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.40in},
  scale only axis, width=2.18in, height=1.05in,
  xmin=-1.5, xmax=41.5, xtick={0,11,23,39}, xlabel={Block (0-indexed)}, xlabel style={yshift=2pt},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Waterbirds}, ymin=-5.7, ymax=101.3, ytick={20,40,60,80}, ylabel={Hit rate (\%)}, ylabel style={yshift=-2pt},
  legend to name=perlayer-hit-noreg,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=8pt}}]
\addlegendimage{color=sizeS, line width=1pt}\addlegendentry{ViT-S}
\addlegendimage{color=sizeB, line width=1pt}\addlegendentry{ViT-B}
\addlegendimage{color=sizeL, line width=1pt}\addlegendentry{ViT-L}
\addlegendimage{color=sizeG, line width=1pt}\addlegendentry{ViT-G}
\addlegendimage{only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=black, line width=0.7pt}}\addlegendentry{peak block}
\addlegendimage{only marks, mark=*, mark size=1.9pt, mark options={fill=black, draw=black, line width=0.7pt}}\addlegendentry{last block}
\addplot[color=sizeS, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/noreg_wb_vits.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeS, draw=sizeS, line width=0.7pt}] coordinates {(11,95.58)};
\addplot[color=sizeB, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/noreg_wb_vitb.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeB, line width=0.7pt}] coordinates {(7,80.39)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeB, draw=sizeB, line width=0.7pt}] coordinates {(11,0.17)};
\addplot[color=sizeL, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/noreg_wb_vitl.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeL, line width=0.7pt}] coordinates {(17,88.97)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeL, draw=sizeL, line width=0.7pt}] coordinates {(23,10.30)};
\addplot[color=sizeG, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/noreg_wb_vitg.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeG, line width=0.7pt}] coordinates {(16,71.45)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeG, draw=sizeG, line width=0.7pt}] coordinates {(39,18.23)};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:39,18.23) {\textminus53};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:23,10.30) {\textminus79};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:11,0.17) {\textminus80};
\nextgroupplot[title={ImageNet val}, ymin=-0.4, ymax=87.8, ytick={20,40,60,80}]
\addplot[color=sizeS, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/noreg_in_vits.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeS, draw=sizeS, line width=0.7pt}] coordinates {(11,83.04)};
\addplot[color=sizeB, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/noreg_in_vitb.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeB, line width=0.7pt}] coordinates {(8,61.01)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeB, draw=sizeB, line width=0.7pt}] coordinates {(11,5.08)};
\addplot[color=sizeL, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/noreg_in_vitl.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeL, line width=0.7pt}] coordinates {(17,66.90)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeL, draw=sizeL, line width=0.7pt}] coordinates {(23,19.57)};
\addplot[color=sizeG, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/noreg_in_vitg.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeG, line width=0.7pt}] coordinates {(0,58.87)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeG, draw=sizeG, line width=0.7pt}] coordinates {(39,29.58)};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:39,29.58) {\textminus29};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:23,19.57) {\textminus47};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:11,5.08) {\textminus56};
\end{groupplot}
\node[anchor=south] at ([xshift=0.20in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{perlayer-hit-noreg}};
\end{tikzpicture}%


==> Figures/per_layer/hit_reg.tex <==
\definecolor{sizeS}{HTML}{0FA49D}%
\definecolor{sizeB}{HTML}{C65B2D}%
\definecolor{sizeL}{HTML}{943F69}%
\definecolor{sizeG}{HTML}{363FB4}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.40in},
  scale only axis, width=2.18in, height=1.05in,
  xmin=-1.5, xmax=41.5, xtick={0,11,23,39}, xlabel={Block (0-indexed)}, xlabel style={yshift=2pt},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Waterbirds}, ymin=12.8, ymax=112.7, ytick={20,40,60,80,100}, ylabel={Hit rate (\%)}, ylabel style={yshift=-2pt},
  legend to name=perlayer-hit-reg,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=8pt}}]
\addlegendimage{color=sizeS, line width=1pt}\addlegendentry{ViT-S}
\addlegendimage{color=sizeB, line width=1pt}\addlegendentry{ViT-B}
\addlegendimage{color=sizeL, line width=1pt}\addlegendentry{ViT-L}
\addlegendimage{color=sizeG, line width=1pt}\addlegendentry{ViT-G}
\addlegendimage{only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=black, line width=0.7pt}}\addlegendentry{peak block}
\addlegendimage{only marks, mark=*, mark size=1.9pt, mark options={fill=black, draw=black, line width=0.7pt}}\addlegendentry{last block}
\addplot[color=sizeS, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/reg_wb_vits.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeS, draw=sizeS, line width=0.7pt}] coordinates {(11,94.68)};
\addplot[color=sizeB, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/reg_wb_vitb.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeB, line width=0.7pt}] coordinates {(10,98.19)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeB, draw=sizeB, line width=0.7pt}] coordinates {(11,87.49)};
\addplot[color=sizeL, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/reg_wb_vitl.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeL, line width=0.7pt}] coordinates {(18,97.29)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeL, draw=sizeL, line width=0.7pt}] coordinates {(23,82.27)};
\addplot[color=sizeG, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/reg_wb_vitg.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeG, line width=0.7pt}] coordinates {(27,97.27)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeG, draw=sizeG, line width=0.7pt}] coordinates {(39,81.90)};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:39,81.90) {\textminus15};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:23,82.27) {\textminus15};
\node[anchor=south, xshift=0pt, yshift=10pt, inner sep=1pt] at (axis cs:11,87.49) {ViT-B \textminus11};
\nextgroupplot[title={ImageNet val}, ymin=22.5, ymax=88.0, ytick={40,60,80}]
\addplot[color=sizeS, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/reg_in_vits.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeS, draw=sizeS, line width=0.7pt}] coordinates {(11,83.43)};
\addplot[color=sizeB, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/reg_in_vitb.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeB, line width=0.7pt}] coordinates {(10,82.60)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeB, draw=sizeB, line width=0.7pt}] coordinates {(11,81.79)};
\addplot[color=sizeL, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/reg_in_vitl.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeL, line width=0.7pt}] coordinates {(18,84.47)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeL, draw=sizeL, line width=0.7pt}] coordinates {(23,76.67)};
\addplot[color=sizeG, line width=1pt] table[x=block, y=hit, col sep=comma] {Figures/per_layer/reg_in_vitg.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeG, line width=0.7pt}] coordinates {(32,83.77)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeG, draw=sizeG, line width=0.7pt}] coordinates {(39,76.52)};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:39,76.52) {\textminus7};
\node[anchor=north, xshift=0pt, yshift=-7pt, inner sep=1pt] at (axis cs:23,76.67) {\textminus8};
\end{groupplot}
\node[anchor=south] at ([xshift=0.20in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{perlayer-hit-reg}};
\end{tikzpicture}%


==> Figures/per_layer/mass_noreg.tex <==
\definecolor{sizeS}{HTML}{0FA49D}%
\definecolor{sizeB}{HTML}{C65B2D}%
\definecolor{sizeL}{HTML}{943F69}%
\definecolor{sizeG}{HTML}{363FB4}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.40in},
  scale only axis, width=2.18in, height=1.05in,
  xmin=-1.5, xmax=41.5, xtick={0,11,23,39}, xlabel={Block (0-indexed)}, xlabel style={yshift=2pt},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Waterbirds}, ymin=32.3, ymax=85.3, ytick={40,50,60,70,80}, ylabel={Attention mass in GT box (\%)}, ylabel style={yshift=-2pt},
  legend to name=perlayer-mass-noreg,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=8pt}}]
\addlegendimage{color=sizeS, line width=1pt}\addlegendentry{ViT-S}
\addlegendimage{color=sizeB, line width=1pt}\addlegendentry{ViT-B}
\addlegendimage{color=sizeL, line width=1pt}\addlegendentry{ViT-L}
\addlegendimage{color=sizeG, line width=1pt}\addlegendentry{ViT-G}
\addlegendimage{only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=black, line width=0.7pt}}\addlegendentry{peak block}
\addlegendimage{only marks, mark=*, mark size=1.9pt, mark options={fill=black, draw=black, line width=0.7pt}}\addlegendentry{last block}
\addplot[color=sizeS, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/noreg_wb_vits.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeS, line width=0.7pt}] coordinates {(10,82.49)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeS, draw=sizeS, line width=0.7pt}] coordinates {(11,79.52)};
\addplot[color=sizeB, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/noreg_wb_vitb.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeB, line width=0.7pt}] coordinates {(10,69.35)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeB, draw=sizeB, line width=0.7pt}] coordinates {(11,47.47)};
\addplot[color=sizeL, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/noreg_wb_vitl.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeL, line width=0.7pt}] coordinates {(21,59.65)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeL, draw=sizeL, line width=0.7pt}] coordinates {(23,46.84)};
\addplot[color=sizeG, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/noreg_wb_vitg.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeG, line width=0.7pt}] coordinates {(29,53.92)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeG, draw=sizeG, line width=0.7pt}] coordinates {(39,42.32)};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:39,42.32) {\textminus12};
\node[anchor=north, xshift=0pt, yshift=-7pt, inner sep=1pt] at (axis cs:23,46.84) {\textminus13};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:11,79.52) {\textminus3};
\node[anchor=south west, xshift=4pt, yshift=5pt, inner sep=1pt] at (axis cs:11,47.47) {\textminus22};
\nextgroupplot[title={ImageNet val}, ymin=45.1, ymax=74.0, ytick={50,60,70}]
\addplot[color=sizeS, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/noreg_in_vits.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeS, line width=0.7pt}] coordinates {(10,72.45)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeS, draw=sizeS, line width=0.7pt}] coordinates {(11,72.02)};
\addplot[color=sizeB, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/noreg_in_vitb.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeB, line width=0.7pt}] coordinates {(10,61.24)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeB, draw=sizeB, line width=0.7pt}] coordinates {(11,54.08)};
\addplot[color=sizeL, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/noreg_in_vitl.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeL, line width=0.7pt}] coordinates {(21,56.83)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeL, draw=sizeL, line width=0.7pt}] coordinates {(23,51.47)};
\addplot[color=sizeG, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/noreg_in_vitg.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeG, line width=0.7pt}] coordinates {(32,57.62)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeG, draw=sizeG, line width=0.7pt}] coordinates {(39,46.67)};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:39,46.67) {\textminus11};
\node[anchor=north west, xshift=1.5pt, yshift=-1.5pt, inner sep=1pt] at (axis cs:23,51.47) {\textminus5};
\node[anchor=south west, xshift=4pt, yshift=5pt, inner sep=1pt] at (axis cs:11,54.08) {\textminus7};
\end{groupplot}
\node[anchor=south] at ([xshift=0.20in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{perlayer-mass-noreg}};
\end{tikzpicture}%


==> Figures/per_layer/mass_reg.tex <==
\definecolor{sizeS}{HTML}{0FA49D}%
\definecolor{sizeB}{HTML}{C65B2D}%
\definecolor{sizeL}{HTML}{943F69}%
\definecolor{sizeG}{HTML}{363FB4}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.40in},
  scale only axis, width=2.18in, height=1.05in,
  xmin=-1.5, xmax=41.5, xtick={0,11,23,39}, xlabel={Block (0-indexed)}, xlabel style={yshift=2pt},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Waterbirds}, ymin=29.8, ymax=85.0, ytick={40,50,60,70,80}, ylabel={Attention mass in GT box (\%)}, ylabel style={yshift=-2pt},
  legend to name=perlayer-mass-reg,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=8pt}}]
\addlegendimage{color=sizeS, line width=1pt}\addlegendentry{ViT-S}
\addlegendimage{color=sizeB, line width=1pt}\addlegendentry{ViT-B}
\addlegendimage{color=sizeL, line width=1pt}\addlegendentry{ViT-L}
\addlegendimage{color=sizeG, line width=1pt}\addlegendentry{ViT-G}
\addlegendimage{only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=black, line width=0.7pt}}\addlegendentry{peak block}
\addlegendimage{only marks, mark=*, mark size=1.9pt, mark options={fill=black, draw=black, line width=0.7pt}}\addlegendentry{last block}
\addplot[color=sizeS, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/reg_wb_vits.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeS, draw=sizeS, line width=0.7pt}] coordinates {(11,82.03)};
\addplot[color=sizeB, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/reg_wb_vitb.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeB, draw=sizeB, line width=0.7pt}] coordinates {(11,76.39)};
\addplot[color=sizeL, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/reg_wb_vitl.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeL, line width=0.7pt}] coordinates {(21,76.77)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeL, draw=sizeL, line width=0.7pt}] coordinates {(23,65.01)};
\addplot[color=sizeG, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/reg_wb_vitg.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeG, line width=0.7pt}] coordinates {(32,73.59)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeG, draw=sizeG, line width=0.7pt}] coordinates {(39,60.84)};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:39,60.84) {\textminus13};
\node[anchor=north east, xshift=-1.5pt, yshift=-1.5pt, inner sep=1pt] at (axis cs:23,65.01) {\textminus12};
\nextgroupplot[title={ImageNet val}, ymin=44.6, ymax=76.2, ytick={50,60,70}]
\addplot[color=sizeS, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/reg_in_vits.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeS, draw=sizeS, line width=0.7pt}] coordinates {(11,74.55)};
\addplot[color=sizeB, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/reg_in_vitb.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeB, draw=sizeB, line width=0.7pt}] coordinates {(11,72.61)};
\addplot[color=sizeL, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/reg_in_vitl.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeL, line width=0.7pt}] coordinates {(21,73.75)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeL, draw=sizeL, line width=0.7pt}] coordinates {(23,67.84)};
\addplot[color=sizeG, line width=1pt] table[x=block, y=mass, col sep=comma] {Figures/per_layer/reg_in_vitg.csv};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=white, draw=sizeG, line width=0.7pt}] coordinates {(33,71.53)};
\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=sizeG, draw=sizeG, line width=0.7pt}] coordinates {(39,67.63)};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:39,67.63) {\textminus4};
\node[anchor=west, xshift=2.5pt, yshift=0pt, inner sep=1pt] at (axis cs:23,67.84) {\textminus6};
\end{groupplot}
\node[anchor=south] at ([xshift=0.20in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{perlayer-mass-reg}};
\end{tikzpicture}%


==> Figures/register_takeover/register_takeover.tex <==
\definecolor{regblue}{HTML}{3E82BA}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=0.13in, vertical sep=0.12in},
  scale only axis, width=1.12in, height=0.82in,
  ymin=-3, ymax=103, ytick={0,50,100},
  axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[xmin=-0.94, xmax=11.94, xtick={0,5,11}, title={ViT-S}, ylabel={Waterbirds (\%)}, xticklabels={},
  legend to name=regtakeover,
  legend style={draw=none, fill=none, legend columns=5, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=7pt}},
  legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.25cm,0cm) (0.5cm,0cm)};}]
\addlegendimage{color=accent, line width=1.1pt}\addlegendentry{\textbf{mass in GT box}}
\addlegendimage{black, line width=0.6pt}\addlegendentry{share on patches}
\addlegendimage{color=regblue, line width=0.8pt, dash pattern=on 3pt off 1.5pt}\addlegendentry{share on registers}
\addlegendimage{only marks, mark=*, mark size=1.7pt, mark options={fill=white, draw=accent, line width=0.7pt}}\addlegendentry{peak block}
\addlegendimage{only marks, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent, line width=0.7pt}}\addlegendentry{last block}
\addplot[black, line width=0.6pt] table[x=block, y=patches, col sep=comma] {Figures/register_takeover/wb_vits.csv};
\addplot[color=regblue, line width=0.8pt, dash pattern=on 3pt off 1.5pt] table[x=block, y=registers, col sep=comma] {Figures/register_takeover/wb_vits.csv};
\addplot[color=accent, line width=1.1pt] table[x=block, y=mass, col sep=comma] {Figures/register_takeover/wb_vits.csv};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent, line width=0.7pt}] coordinates {(11,82.03)};
\nextgroupplot[xmin=-0.94, xmax=11.94, xtick={0,5,11}, title={ViT-B}, xticklabels={}, yticklabels={}]
\addplot[black, line width=0.6pt] table[x=block, y=patches, col sep=comma] {Figures/register_takeover/wb_vitb.csv};
\addplot[color=regblue, line width=0.8pt, dash pattern=on 3pt off 1.5pt] table[x=block, y=registers, col sep=comma] {Figures/register_takeover/wb_vitb.csv};
\addplot[color=accent, line width=1.1pt] table[x=block, y=mass, col sep=comma] {Figures/register_takeover/wb_vitb.csv};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent, line width=0.7pt}] coordinates {(11,76.39)};
\nextgroupplot[xmin=-1.42, xmax=24.42, xtick={0,10,23}, title={ViT-L}, xticklabels={}, yticklabels={}]
\addplot[black, line width=0.6pt] table[x=block, y=patches, col sep=comma] {Figures/register_takeover/wb_vitl.csv};
\addplot[color=regblue, line width=0.8pt, dash pattern=on 3pt off 1.5pt] table[x=block, y=registers, col sep=comma] {Figures/register_takeover/wb_vitl.csv};
\addplot[color=accent, line width=1.1pt] table[x=block, y=mass, col sep=comma] {Figures/register_takeover/wb_vitl.csv};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=white, draw=accent, line width=0.7pt}] coordinates {(21,76.77)};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent, line width=0.7pt}] coordinates {(23,65.01)};
\nextgroupplot[xmin=-2.06, xmax=41.06, xtick={0,20,39}, title={ViT-G}, xticklabels={}, yticklabels={}]
\addplot[black, line width=0.6pt] table[x=block, y=patches, col sep=comma] {Figures/register_takeover/wb_vitg.csv};
\addplot[color=regblue, line width=0.8pt, dash pattern=on 3pt off 1.5pt] table[x=block, y=registers, col sep=comma] {Figures/register_takeover/wb_vitg.csv};
\addplot[color=accent, line width=1.1pt] table[x=block, y=mass, col sep=comma] {Figures/register_takeover/wb_vitg.csv};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=white, draw=accent, line width=0.7pt}] coordinates {(32,73.59)};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent, line width=0.7pt}] coordinates {(39,60.84)};
\nextgroupplot[xmin=-0.94, xmax=11.94, xtick={0,5,11}, ylabel={ImageNet val (\%)}]
\addplot[black, line width=0.6pt] table[x=block, y=patches, col sep=comma] {Figures/register_takeover/in_vits.csv};
\addplot[color=regblue, line width=0.8pt, dash pattern=on 3pt off 1.5pt] table[x=block, y=registers, col sep=comma] {Figures/register_takeover/in_vits.csv};
\addplot[color=accent, line width=1.1pt] table[x=block, y=mass, col sep=comma] {Figures/register_takeover/in_vits.csv};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent, line width=0.7pt}] coordinates {(11,74.55)};
\nextgroupplot[xmin=-0.94, xmax=11.94, xtick={0,5,11}, yticklabels={}]
\addplot[black, line width=0.6pt] table[x=block, y=patches, col sep=comma] {Figures/register_takeover/in_vitb.csv};
\addplot[color=regblue, line width=0.8pt, dash pattern=on 3pt off 1.5pt] table[x=block, y=registers, col sep=comma] {Figures/register_takeover/in_vitb.csv};
\addplot[color=accent, line width=1.1pt] table[x=block, y=mass, col sep=comma] {Figures/register_takeover/in_vitb.csv};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent, line width=0.7pt}] coordinates {(11,72.61)};
\nextgroupplot[xmin=-1.42, xmax=24.42, xtick={0,10,23}, yticklabels={}]
\addplot[black, line width=0.6pt] table[x=block, y=patches, col sep=comma] {Figures/register_takeover/in_vitl.csv};
\addplot[color=regblue, line width=0.8pt, dash pattern=on 3pt off 1.5pt] table[x=block, y=registers, col sep=comma] {Figures/register_takeover/in_vitl.csv};
\addplot[color=accent, line width=1.1pt] table[x=block, y=mass, col sep=comma] {Figures/register_takeover/in_vitl.csv};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=white, draw=accent, line width=0.7pt}] coordinates {(21,73.75)};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent, line width=0.7pt}] coordinates {(23,67.84)};
\nextgroupplot[xmin=-2.06, xmax=41.06, xtick={0,20,39}, yticklabels={}]
\addplot[black, line width=0.6pt] table[x=block, y=patches, col sep=comma] {Figures/register_takeover/in_vitg.csv};
\addplot[color=regblue, line width=0.8pt, dash pattern=on 3pt off 1.5pt] table[x=block, y=registers, col sep=comma] {Figures/register_takeover/in_vitg.csv};
\addplot[color=accent, line width=1.1pt] table[x=block, y=mass, col sep=comma] {Figures/register_takeover/in_vitg.csv};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=white, draw=accent, line width=0.7pt}] coordinates {(33,71.53)};
\addplot[only marks, mark=*, mark size=1.7pt, mark options={fill=accent, draw=accent, line width=0.7pt}] coordinates {(39,67.63)};
\end{groupplot}
\node[anchor=north] at ([xshift=2.435in, yshift=-16pt]group c1r2.south west) {Block (0-indexed)};
\node[anchor=south] at ([xshift=2.435in, yshift=17pt]group c1r1.north west) {\pgfplotslegendfromname{regtakeover}};
\end{tikzpicture}%


==> Figures/relative_scaling/clipzs_acc.tex <==
\definecolor{dsSky}{HTML}{1C90DD}%
\definecolor{dsIndigo}{HTML}{4B4589}%
\definecolor{dsGreen}{HTML}{168E4D}%
\definecolor{dsOrchid}{HTML}{9F57A5}%
\definecolor{dsSienna}{HTML}{844500}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.42in},
  scale only axis, width=2.06in, height=1.05in,
  xmode=log, axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont}, xlabel style={yshift=2pt},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={DINOv2 selectors}, xlabel={Selector size (embedder: OpenCLIP ViT-L/14)}, xmin=15.6, xmax=1485.0, xtick={21,86,300,1100}, xticklabels={21M,86M,300M,1.1B}, ymin=-3.61, ymax=0.91, ytick={-3,-2,-1,0}, yticklabels={\textminus3,\textminus2,\textminus1,0}, ylabel={Test acc.\ change (points)}, ylabel style={yshift=-2pt},
  legend to name=rellegend-clipzs_acc,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.25cm,0cm) (0.5cm,0cm)};}]
\addlegendimage{color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}}\addlegendentry{\textbf{Mean}}
\addlegendimage{color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}}\addlegendentry{Spawrious O2O}
\addlegendimage{color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}}\addlegendentry{Spawrious M2M}
\addlegendimage{color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}}\addlegendentry{Waterbirds}
\addlegendimage{color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}}\addlegendentry{Cat vs.\ Dog}
\addlegendimage{color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}}\addlegendentry{Animals}
\addplot[refgray, line width=0.5pt, forget plot] coordinates {(15.6,0) (1485.0,0)};
\addplot[color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}] table[x=params, y=o2o, col sep=comma] {Figures/relative_scaling/clipzs_acc_left.csv};
\addplot[color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}] table[x=params, y=m2m, col sep=comma] {Figures/relative_scaling/clipzs_acc_left.csv};
\addplot[color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}] table[x=params, y=wb, col sep=comma] {Figures/relative_scaling/clipzs_acc_left.csv};
\addplot[color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}] table[x=params, y=catdog, col sep=comma] {Figures/relative_scaling/clipzs_acc_left.csv};
\addplot[color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}] table[x=params, y=animals, col sep=comma] {Figures/relative_scaling/clipzs_acc_left.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean, col sep=comma] {Figures/relative_scaling/clipzs_acc_left.csv};
\node[anchor=west, xshift=3pt, fill=white, inner sep=1pt] at (axis cs:1100,-0.98) {\textminus1.0};
\nextgroupplot[title={OpenCLIP selectors}, xlabel={Selector size (embedder: OpenCLIP ViT-L/14)}, xmin=63.7, xmax=1350.0, xtick={86,304,632,1000}, xticklabels={86M,304M,632M,1.0B}, ymin=-0.63, ymax=8.53, ytick={0,2,4,6,8}, yticklabels={0,+2,+4,+6,+8}]
\addplot[refgray, line width=0.5pt, forget plot] coordinates {(63.7,0) (1350.0,0)};
\addplot[color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}] table[x=params, y=o2o, col sep=comma] {Figures/relative_scaling/clipzs_acc_right.csv};
\addplot[color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}] table[x=params, y=m2m, col sep=comma] {Figures/relative_scaling/clipzs_acc_right.csv};
\addplot[color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}] table[x=params, y=wb, col sep=comma] {Figures/relative_scaling/clipzs_acc_right.csv};
\addplot[color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}] table[x=params, y=catdog, col sep=comma] {Figures/relative_scaling/clipzs_acc_right.csv};
\addplot[color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}] table[x=params, y=animals, col sep=comma] {Figures/relative_scaling/clipzs_acc_right.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean, col sep=comma] {Figures/relative_scaling/clipzs_acc_right.csv};
\node[anchor=west, xshift=3pt, fill=white, inner sep=1pt] at (axis cs:1000,3.64) {+3.6};
\end{groupplot}
\node[anchor=south] at ([xshift=0.21in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{rellegend-clipzs_acc}};
\end{tikzpicture}%


==> Figures/relative_scaling/clipzs_wga.tex <==
\definecolor{dsSky}{HTML}{1C90DD}%
\definecolor{dsIndigo}{HTML}{4B4589}%
\definecolor{dsGreen}{HTML}{168E4D}%
\definecolor{dsOrchid}{HTML}{9F57A5}%
\definecolor{dsSienna}{HTML}{844500}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.42in},
  scale only axis, width=2.06in, height=1.05in,
  xmode=log, axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont}, xlabel style={yshift=2pt},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={DINOv2 selectors}, xlabel={Selector size (embedder: OpenCLIP ViT-L/14)}, xmin=15.6, xmax=1485.0, xtick={21,86,300,1100}, xticklabels={21M,86M,300M,1.1B}, ymin=-7.62, ymax=2.82, ytick={-6,-4,-2,0,2}, yticklabels={\textminus6,\textminus4,\textminus2,0,+2}, ylabel={WGA change (points)}, ylabel style={yshift=-2pt},
  legend to name=rellegend-clipzs_wga,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.25cm,0cm) (0.5cm,0cm)};}]
\addlegendimage{color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}}\addlegendentry{\textbf{Mean}}
\addlegendimage{color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}}\addlegendentry{Spawrious O2O}
\addlegendimage{color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}}\addlegendentry{Spawrious M2M}
\addlegendimage{color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}}\addlegendentry{Waterbirds}
\addlegendimage{color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}}\addlegendentry{Cat vs.\ Dog}
\addlegendimage{color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}}\addlegendentry{Animals}
\addplot[refgray, line width=0.5pt, forget plot] coordinates {(15.6,0) (1485.0,0)};
\addplot[color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}] table[x=params, y=o2o, col sep=comma] {Figures/relative_scaling/clipzs_wga_left.csv};
\addplot[color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}] table[x=params, y=m2m, col sep=comma] {Figures/relative_scaling/clipzs_wga_left.csv};
\addplot[color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}] table[x=params, y=wb, col sep=comma] {Figures/relative_scaling/clipzs_wga_left.csv};
\addplot[color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}] table[x=params, y=catdog, col sep=comma] {Figures/relative_scaling/clipzs_wga_left.csv};
\addplot[color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}] table[x=params, y=animals, col sep=comma] {Figures/relative_scaling/clipzs_wga_left.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean, col sep=comma] {Figures/relative_scaling/clipzs_wga_left.csv};
\node[anchor=west, xshift=3pt, fill=white, inner sep=1pt] at (axis cs:1100,-1.38) {\textminus1.4};
\nextgroupplot[title={OpenCLIP selectors}, xlabel={Selector size (embedder: OpenCLIP ViT-L/14)}, xmin=63.7, xmax=1350.0, xtick={86,304,632,1000}, xticklabels={86M,304M,632M,1.0B}, ymin=-2.72, ymax=9.12, ytick={-2,0,2,4,6,8}, yticklabels={\textminus2,0,+2,+4,+6,+8}]
\addplot[refgray, line width=0.5pt, forget plot] coordinates {(63.7,0) (1350.0,0)};
\addplot[color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}] table[x=params, y=o2o, col sep=comma] {Figures/relative_scaling/clipzs_wga_right.csv};
\addplot[color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}] table[x=params, y=m2m, col sep=comma] {Figures/relative_scaling/clipzs_wga_right.csv};
\addplot[color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}] table[x=params, y=wb, col sep=comma] {Figures/relative_scaling/clipzs_wga_right.csv};
\addplot[color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}] table[x=params, y=catdog, col sep=comma] {Figures/relative_scaling/clipzs_wga_right.csv};
\addplot[color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}] table[x=params, y=animals, col sep=comma] {Figures/relative_scaling/clipzs_wga_right.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean, col sep=comma] {Figures/relative_scaling/clipzs_wga_right.csv};
\node[anchor=west, xshift=3pt, fill=white, inner sep=1pt] at (axis cs:1000,3.12) {+3.1};
\end{groupplot}
\node[anchor=south] at ([xshift=0.21in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{rellegend-clipzs_wga}};
\end{tikzpicture}%


==> Figures/relative_scaling/where_what.tex <==
\definecolor{dsSky}{HTML}{1C90DD}%
\definecolor{dsIndigo}{HTML}{4B4589}%
\definecolor{dsGreen}{HTML}{168E4D}%
\definecolor{dsOrchid}{HTML}{9F57A5}%
\definecolor{dsSienna}{HTML}{844500}%
\begin{tikzpicture}[font=\fontsize{8}{9.5}\selectfont]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.42in},
  scale only axis, width=2.06in, height=1.05in,
  xmode=log, axis lines*=left, axis line style={line width=0.5pt, -},
  tick align=outside, major tick length=2pt, minor tick length=0pt,
  tick style={line width=0.5pt, black},
  tick label style={font=\fontsize{8}{9.5}\selectfont, /pgf/number format/assume math mode=true},
  label style={font=\fontsize{8}{9.5}\selectfont}, xlabel style={yshift=2pt},
  title style={font=\fontsize{8}{9.5}\selectfont\bfseries, at={(0,1)}, anchor=south west, inner sep=0pt, yshift=4pt},
  clip=false,
]
\nextgroupplot[title={Where to look}, xlabel={Selector size (embedder: DINOv2 ViT-G)}, xmin=15.6, xmax=1485.0, xtick={21,86,300,1100}, xticklabels={21M,86M,300M,1.1B}, ymin=-9.07, ymax=0.67, ytick={-8,-6,-4,-2,0}, yticklabels={\textminus8,\textminus6,\textminus4,\textminus2,0}, ylabel={Change vs.\ smallest (points)}, ylabel style={yshift=-2pt},
  legend to name=rellegend-where_what,
  legend style={draw=none, fill=none, legend columns=6, font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.25cm,0cm) (0.5cm,0cm)};}]
\addlegendimage{color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}}\addlegendentry{\textbf{Mean}}
\addlegendimage{color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}}\addlegendentry{Spawrious O2O}
\addlegendimage{color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}}\addlegendentry{Spawrious M2M}
\addlegendimage{color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}}\addlegendentry{Waterbirds}
\addlegendimage{color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}}\addlegendentry{Cat vs.\ Dog}
\addlegendimage{color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}}\addlegendentry{Animals}
\addplot[refgray, line width=0.5pt, forget plot] coordinates {(15.6,0) (1485.0,0)};
\addplot[color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}] table[x=params, y=o2o, col sep=comma] {Figures/relative_scaling/where_what_left.csv};
\addplot[color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}] table[x=params, y=m2m, col sep=comma] {Figures/relative_scaling/where_what_left.csv};
\addplot[color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}] table[x=params, y=wb, col sep=comma] {Figures/relative_scaling/where_what_left.csv};
\addplot[color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}] table[x=params, y=catdog, col sep=comma] {Figures/relative_scaling/where_what_left.csv};
\addplot[color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}] table[x=params, y=animals, col sep=comma] {Figures/relative_scaling/where_what_left.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean, col sep=comma] {Figures/relative_scaling/where_what_left.csv};
\node[anchor=west, xshift=3pt, fill=white, inner sep=1pt] at (axis cs:1100,-4.10) {\textminus4.1};
\nextgroupplot[title={What to extract}, xlabel={Embedder size (selector: DINOv2 ViT-S)}, xmin=15.6, xmax=1485.0, xtick={21,86,300,1100}, xticklabels={21M,86M,300M,1.1B}, ymin=-3.06, ymax=15.26, ytick={0,5,10,15}, yticklabels={0,+5,+10,+15}]
\addplot[refgray, line width=0.5pt, forget plot] coordinates {(15.6,0) (1485.0,0)};
\addplot[color=dsSky, line width=0.8pt, mark=*, mark size=1.9pt, mark options={fill=dsSky!35, draw=dsSky, line width=0.6pt}] table[x=params, y=o2o, col sep=comma] {Figures/relative_scaling/where_what_right.csv};
\addplot[color=dsIndigo, line width=0.8pt, mark=square*, mark size=1.9pt, mark options={fill=dsIndigo!35, draw=dsIndigo, line width=0.6pt}] table[x=params, y=m2m, col sep=comma] {Figures/relative_scaling/where_what_right.csv};
\addplot[color=dsGreen, line width=0.8pt, mark=triangle*, mark size=1.9pt, mark options={fill=dsGreen!35, draw=dsGreen, line width=0.6pt}] table[x=params, y=wb, col sep=comma] {Figures/relative_scaling/where_what_right.csv};
\addplot[color=dsOrchid, line width=0.8pt, mark=diamond*, mark size=1.9pt, mark options={fill=dsOrchid!35, draw=dsOrchid, line width=0.6pt}] table[x=params, y=catdog, col sep=comma] {Figures/relative_scaling/where_what_right.csv};
\addplot[color=dsSienna, line width=0.8pt, mark=pentagon*, mark size=1.9pt, mark options={fill=dsSienna!35, draw=dsSienna, line width=0.6pt}] table[x=params, y=animals, col sep=comma] {Figures/relative_scaling/where_what_right.csv};
\addplot[color=accent, line width=1.2pt, mark=*, mark size=2.4pt, mark options={fill=accent, draw=accent, line width=0pt}] table[x=params, y=mean, col sep=comma] {Figures/relative_scaling/where_what_right.csv};
\node[anchor=west, xshift=3pt, fill=white, inner sep=1pt] at (axis cs:1100,5.58) {+5.6};
\end{groupplot}
\node[anchor=south] at ([xshift=0.21in, yshift=15pt]group c1r1.north east) {\pgfplotslegendfromname{rellegend-where_what}};
\end{tikzpicture}%


==> Figures/teaser/teaser.tex <==
\definecolor{success}{HTML}{1B9C3E}%
\begin{tikzpicture}[x=1in, y=1in, inner sep=0pt, outer sep=0pt, font=\fontsize{8}{9.5}\selectfont,
  arr/.style={line width=0.5pt, -{Stealth[length=3pt, width=2.4pt]}}]
\path (0,0) -- (5.5,0);  %
\node[anchor=south west] at (0.0,0) {\includegraphics[width=1.62in,height=1.62in]{Figures/teaser/input.jpg}};
\draw[arr] (1.700,0.810) -- (2.090,0.810);
\node[anchor=south west] at (2.17,0) {\includegraphics[width=1.62in,height=1.62in]{Figures/teaser/input.jpg}};
\fill[black, fill opacity=0.3] (2.17,0) rectangle ++(1.62,1.62);
\fill[accent, fill opacity=0.053] (3.6888,1.2150) rectangle (3.7900,1.3163);
\fill[accent, fill opacity=0.026] (2.1700,1.1138) rectangle (2.2712,1.2150);
\fill[accent, fill opacity=0.029] (2.2712,1.1138) rectangle (2.3725,1.2150);
\fill[accent, fill opacity=0.035] (2.3725,1.1138) rectangle (2.4737,1.2150);
\fill[accent, fill opacity=0.028] (2.4737,1.1138) rectangle (2.5750,1.2150);
\fill[accent, fill opacity=0.027] (2.5750,1.1138) rectangle (2.6763,1.2150);
\fill[accent, fill opacity=0.035] (2.6763,1.1138) rectangle (2.7775,1.2150);
\fill[accent, fill opacity=0.030] (3.0812,1.1138) rectangle (3.1825,1.2150);
\fill[accent, fill opacity=0.040] (3.1825,1.1138) rectangle (3.2838,1.2150);
\fill[accent, fill opacity=0.028] (3.2838,1.1138) rectangle (3.3850,1.2150);
\fill[accent, fill opacity=0.036] (3.4863,1.1138) rectangle (3.5875,1.2150);
\fill[accent, fill opacity=0.053] (3.5875,1.1138) rectangle (3.6888,1.2150);
\fill[accent, fill opacity=0.103] (3.6888,1.1138) rectangle (3.7900,1.2150);
\fill[accent, fill opacity=0.022] (2.1700,1.0125) rectangle (2.2712,1.1138);
\fill[accent, fill opacity=0.018] (2.2712,1.0125) rectangle (2.3725,1.1138);
\fill[accent, fill opacity=0.020] (2.3725,1.0125) rectangle (2.4737,1.1138);
\fill[accent, fill opacity=0.027] (2.4737,1.0125) rectangle (2.5750,1.1138);
\fill[accent, fill opacity=0.067] (2.7775,1.0125) rectangle (2.8788,1.1138);
\fill[accent, fill opacity=0.029] (2.8788,1.0125) rectangle (2.9800,1.1138);
\fill[accent, fill opacity=0.056] (2.9800,1.0125) rectangle (3.0812,1.1138);
\fill[accent, fill opacity=0.061] (3.0812,1.0125) rectangle (3.1825,1.1138);
\fill[accent, fill opacity=0.022] (3.1825,1.0125) rectangle (3.2838,1.1138);
\fill[accent, fill opacity=0.020] (3.2838,1.0125) rectangle (3.3850,1.1138);
\fill[accent, fill opacity=0.027] (3.3850,1.0125) rectangle (3.4863,1.1138);
\fill[accent, fill opacity=0.037] (3.4863,1.0125) rectangle (3.5875,1.1138);
\fill[accent, fill opacity=0.050] (3.5875,1.0125) rectangle (3.6888,1.1138);
\fill[accent, fill opacity=0.045] (3.6888,1.0125) rectangle (3.7900,1.1138);
\fill[accent, fill opacity=0.024] (2.1700,0.9113) rectangle (2.2712,1.0125);
\fill[accent, fill opacity=0.020] (2.2712,0.9113) rectangle (2.3725,1.0125);
\fill[accent, fill opacity=0.022] (2.3725,0.9113) rectangle (2.4737,1.0125);
\fill[accent, fill opacity=0.025] (2.4737,0.9113) rectangle (2.5750,1.0125);
\fill[accent, fill opacity=0.077] (2.6763,0.9113) rectangle (2.7775,1.0125);
\fill[accent, fill opacity=0.073] (2.7775,0.9113) rectangle (2.8788,1.0125);
\fill[accent, fill opacity=0.216] (2.9800,0.9113) rectangle (3.0812,1.0125);
\fill[accent, fill opacity=0.021] (3.0812,0.9113) rectangle (3.1825,1.0125);
\fill[accent, fill opacity=0.046] (3.4863,0.9113) rectangle (3.5875,1.0125);
\fill[accent, fill opacity=0.022] (3.5875,0.9113) rectangle (3.6888,1.0125);
\fill[accent, fill opacity=0.057] (3.6888,0.9113) rectangle (3.7900,1.0125);
\fill[accent, fill opacity=0.062] (2.2712,0.8100) rectangle (2.3725,0.9113);
\fill[accent, fill opacity=0.063] (2.3725,0.8100) rectangle (2.4737,0.9113);
\fill[accent, fill opacity=0.074] (2.4737,0.8100) rectangle (2.5750,0.9113);
\fill[accent, fill opacity=0.037] (2.5750,0.8100) rectangle (2.6763,0.9113);
\fill[accent, fill opacity=0.049] (2.6763,0.8100) rectangle (2.7775,0.9113);
\fill[accent, fill opacity=0.041] (2.7775,0.8100) rectangle (2.8788,0.9113);
\fill[accent, fill opacity=0.018] (2.8788,0.8100) rectangle (2.9800,0.9113);
\fill[accent, fill opacity=0.344] (2.9800,0.8100) rectangle (3.0812,0.9113);
\fill[accent, fill opacity=0.035] (3.1825,0.8100) rectangle (3.2838,0.9113);
\fill[accent, fill opacity=0.032] (3.2838,0.8100) rectangle (3.3850,0.9113);
\fill[accent, fill opacity=0.044] (3.4863,0.8100) rectangle (3.5875,0.9113);
\fill[accent, fill opacity=0.025] (3.5875,0.8100) rectangle (3.6888,0.9113);
\fill[accent, fill opacity=0.039] (3.6888,0.8100) rectangle (3.7900,0.9113);
\fill[accent, fill opacity=0.105] (2.1700,0.7087) rectangle (2.2712,0.8100);
\fill[accent, fill opacity=0.077] (2.3725,0.7087) rectangle (2.4737,0.8100);
\fill[accent, fill opacity=0.371] (2.4737,0.7087) rectangle (2.5750,0.8100);
\fill[accent, fill opacity=0.026] (2.5750,0.7087) rectangle (2.6763,0.8100);
\fill[accent, fill opacity=0.038] (2.6763,0.7087) rectangle (2.7775,0.8100);
\fill[accent, fill opacity=0.057] (2.7775,0.7087) rectangle (2.8788,0.8100);
\fill[accent, fill opacity=0.022] (2.8788,0.7087) rectangle (2.9800,0.8100);
\fill[accent, fill opacity=0.026] (3.1825,0.7087) rectangle (3.2838,0.8100);
\fill[accent, fill opacity=0.049] (3.2838,0.7087) rectangle (3.3850,0.8100);
\fill[accent, fill opacity=0.037] (3.3850,0.7087) rectangle (3.4863,0.8100);
\fill[accent, fill opacity=0.028] (3.4863,0.7087) rectangle (3.5875,0.8100);
\fill[accent, fill opacity=0.035] (3.5875,0.7087) rectangle (3.6888,0.8100);
\fill[accent, fill opacity=0.258] (2.2712,0.6075) rectangle (2.3725,0.7087);
\fill[accent, fill opacity=0.484] (2.3725,0.6075) rectangle (2.4737,0.7087);
\fill[accent, fill opacity=0.297] (2.4737,0.6075) rectangle (2.5750,0.7087);
\fill[accent, fill opacity=0.354] (2.5750,0.6075) rectangle (2.6763,0.7087);
\fill[accent, fill opacity=0.021] (2.6763,0.6075) rectangle (2.7775,0.7087);
\fill[accent, fill opacity=0.061] (2.7775,0.6075) rectangle (2.8788,0.7087);
\fill[accent, fill opacity=0.018] (2.8788,0.6075) rectangle (2.9800,0.7087);
\fill[accent, fill opacity=0.020] (3.1825,0.6075) rectangle (3.2838,0.7087);
\fill[accent, fill opacity=0.028] (3.5875,0.6075) rectangle (3.6888,0.7087);
\fill[accent, fill opacity=0.019] (3.6888,0.6075) rectangle (3.7900,0.7087);
\fill[accent, fill opacity=0.133] (2.2712,0.5062) rectangle (2.3725,0.6075);
\fill[accent, fill opacity=0.850] (2.3725,0.5062) rectangle (2.4737,0.6075);
\fill[accent, fill opacity=0.395] (2.4737,0.5062) rectangle (2.5750,0.6075);
\fill[accent, fill opacity=0.033] (2.7775,0.5062) rectangle (2.8788,0.6075);
\fill[accent, fill opacity=0.018] (3.1825,0.5062) rectangle (3.2838,0.6075);
\fill[accent, fill opacity=0.022] (3.5875,0.5062) rectangle (3.6888,0.6075);
\fill[accent, fill opacity=0.165] (2.3725,0.4050) rectangle (2.4737,0.5062);
\fill[accent, fill opacity=0.165] (2.4737,0.4050) rectangle (2.5750,0.5062);
\fill[accent, fill opacity=0.025] (2.7775,0.4050) rectangle (2.8788,0.5062);
\fill[accent, fill opacity=0.030] (2.9800,0.4050) rectangle (3.0812,0.5062);
\fill[accent, fill opacity=0.127] (2.1700,0.3037) rectangle (2.2712,0.4050);
\fill[accent, fill opacity=0.210] (2.3725,0.3037) rectangle (2.4737,0.4050);
\fill[accent, fill opacity=0.063] (2.4737,0.3037) rectangle (2.5750,0.4050);
\fill[accent, fill opacity=0.017] (2.8788,0.3037) rectangle (2.9800,0.4050);
\fill[accent, fill opacity=0.048] (3.3850,0.3037) rectangle (3.4863,0.4050);
\fill[accent, fill opacity=0.030] (3.4863,0.3037) rectangle (3.5875,0.4050);
\fill[accent, fill opacity=0.082] (3.6888,0.3037) rectangle (3.7900,0.4050);
\fill[accent, fill opacity=0.019] (2.1700,0.2025) rectangle (2.2712,0.3037);
\fill[accent, fill opacity=0.081] (2.2712,0.2025) rectangle (2.3725,0.3037);
\fill[accent, fill opacity=0.049] (2.3725,0.2025) rectangle (2.4737,0.3037);
\fill[accent, fill opacity=0.032] (2.5750,0.2025) rectangle (2.6763,0.3037);
\fill[accent, fill opacity=0.055] (3.4863,0.2025) rectangle (3.5875,0.3037);
\fill[accent, fill opacity=0.085] (2.2712,0.1012) rectangle (2.3725,0.2025);
\fill[accent, fill opacity=0.051] (2.4737,0.1012) rectangle (2.5750,0.2025);
\fill[accent, fill opacity=0.054] (3.4863,0.0000) rectangle (3.5875,0.1012);
\node[anchor=south west] at (4.66,0.8300) {\includegraphics[width=0.79in,height=0.79in,interpolate=true]{Figures/teaser/crop_2.jpg}};
\fill[accent, fill opacity=0.067] (4.6600,1.5213) rectangle (4.7588,1.6200);
\fill[accent, fill opacity=0.029] (4.7588,1.5213) rectangle (5.1044,1.6200);
\fill[accent, fill opacity=0.056] (5.1044,1.5213) rectangle (5.4500,1.6200);
\fill[accent, fill opacity=0.073] (4.6600,1.1756) rectangle (4.7588,1.5213);
\fill[accent, fill opacity=0.216] (5.1044,1.1756) rectangle (5.4500,1.5213);
\fill[accent, fill opacity=0.041] (4.6600,0.8300) rectangle (4.7588,1.1756);
\fill[accent, fill opacity=0.018] (4.7588,0.8300) rectangle (5.1044,1.1756);
\fill[accent, fill opacity=0.344] (5.1044,0.8300) rectangle (5.4500,1.1756);
\draw[black, line width=0.5pt] (3.0812,1.0414) -- (4.6600,1.6200);
\draw[black, line width=0.5pt] (3.0812,0.8100) -- (4.6600,0.8300);
\draw[white, line width=0.35pt] (2.8578,0.8180) rectangle (3.0732,1.0334);
\draw[black, line width=0.75pt] (2.8498,0.8100) rectangle (3.0812,1.0414);
\draw[white, line width=0.35pt] (4.6680,0.8380) rectangle (5.4420,1.6120);
\draw[black, line width=0.75pt] (4.6600,0.8300) rectangle (5.4500,1.6200);
\node[anchor=south west] at (4.66,0.0000) {\includegraphics[width=0.79in,height=0.79in,interpolate=true]{Figures/teaser/crop_1.jpg}};
\fill[accent, fill opacity=0.105] (4.6600,0.6172) rectangle (4.7588,0.7900);
\fill[accent, fill opacity=0.077] (4.9316,0.6172) rectangle (5.1044,0.7900);
\fill[accent, fill opacity=0.371] (5.1044,0.6172) rectangle (5.2772,0.7900);
\fill[accent, fill opacity=0.026] (5.2772,0.6172) rectangle (5.4500,0.7900);
\fill[accent, fill opacity=0.258] (4.7588,0.4444) rectangle (4.9316,0.6172);
\fill[accent, fill opacity=0.484] (4.9316,0.4444) rectangle (5.1044,0.6172);
\fill[accent, fill opacity=0.297] (5.1044,0.4444) rectangle (5.2772,0.6172);
\fill[accent, fill opacity=0.354] (5.2772,0.4444) rectangle (5.4500,0.6172);
\fill[accent, fill opacity=0.133] (4.7588,0.2716) rectangle (4.9316,0.4444);
\fill[accent, fill opacity=0.850] (4.9316,0.2716) rectangle (5.1044,0.4444);
\fill[accent, fill opacity=0.395] (5.1044,0.2716) rectangle (5.2772,0.4444);
\fill[accent, fill opacity=0.165] (4.9316,0.0988) rectangle (5.1044,0.2716);
\fill[accent, fill opacity=0.165] (5.1044,0.0988) rectangle (5.2772,0.2716);
\fill[accent, fill opacity=0.127] (4.6600,0.0000) rectangle (4.7588,0.0988);
\fill[accent, fill opacity=0.210] (4.9316,0.0000) rectangle (5.1044,0.0988);
\fill[accent, fill opacity=0.063] (5.1044,0.0000) rectangle (5.2772,0.0988);
\draw[black, line width=0.5pt] (2.6763,0.8100) -- (4.6600,0.7900);
\draw[black, line width=0.5pt] (2.6763,0.3471) -- (4.6600,0.0000);
\draw[white, line width=0.35pt] (2.2214,0.3551) rectangle (2.6683,0.8020);
\draw[black, line width=0.75pt] (2.2134,0.3471) rectangle (2.6763,0.8100);
\draw[white, line width=0.35pt] (4.6680,0.0080) rectangle (5.4420,0.7820);
\draw[black, line width=0.75pt] (4.6600,0.0000) rectangle (5.4500,0.7900);
\node[anchor=north, align=center] at (0.810,-0.07) {full image\\[1pt]ViT-S probe: \textbf{horse} \xmark};
\node[anchor=north, align=center] at (2.980,-0.07) {ViT-S last-layer attention heatmap\\[1pt]cropping around two attention peaks};
\node[anchor=north east, align=center] at (5.500,-0.07) {$A^2$ crops to classifier\\[1pt]\textbf{cow} \textcolor{success}{\cmark}};
\end{tikzpicture}%

